Investigating the past history of EXors: the cases of V1118 Ori, V1143 Ori, and NY Ori

EXor objects are young variables that show episodic variations of brightness commonly associated to enhanced accretion outbursts. With the aim of investigating the long-term photometric behaviour of a few EXor sources, we present here data from the archival plates of the Asiago Observatory, showing the Orion field where the three EXors V1118, V1143, and NY are located. A total of 484 plates were investigated, providing a total of more than 1000 magnitudes for the three stars, which cover a period of about 35 yrs between 1959 to 1993. We then compared our data with literature data. Apart from a newly discovered flare-up of V1118, we identify the same outbursts already known, but we provide two added values: (i) a long-term sampling of the quiescence phase; and (ii) repeated multi-colour observations (BVRI bands). The former allows us to give a reliable characterisation of the quiescence, which represents a unique reference for studies that will analyze future outbursts and the physical changes induced by these events. The latter is useful for confirming whether the intermittent increases of brightness are accretion-driven (as in the case of V1118), or extinction-driven (as in the case of V1143). Accordingly, doubts arise about the V1143 classification as a pure EXor object. Finally, although our plates do not separate NY Ori and the star very close to it, they indicate that this EXor did not undergo any major outbursts during our 40 yrs of monitoring.

==> (inline-0) <==
\begin{tabular}{l|cc|cccc|cc|cc|cc|}
\hline
\hline
  &   &   &   &   &  &  & \multicolumn{2}{c|}{NY Ori} & \multicolumn{2}{c|}{V1143 Ori} & \multicolumn{2}{c}{V1118 Ori} \\
HJD  &  date  &  UT  &  emulsion & filter  & tel & plate & mag & error & mag & error & mag & error \\
%                                                                                                          NY Ori                    V1143 Ori                V1118 Ori (buone)           
%  HJD              date             UT          emuls         filt       tel       plate              mag      err                mag       err               mag       err       
\hline                                                                                                                     
2436545.43698  &    1958-12-07  &    22:22  &    103 a-E  &    RG 1  &     SP   &     59   &         $R$  = 10.12 &   0.10   &       $R$  = 15.56  &  0.10    &      $R$  = 15.13  &  0.20   \\ 
2436567.31360  &    1958-12-29  &    19:25  &    103 a-O  &    ...   &     SP   &     66   &         $B$  = 10.97 &   0.10   &       $B$ $>$15.86  &  0.10    &      $*$           &         \\ 
2436570.29404  &    1959-01-01  &    18:57  &    103 a-O  &    ...   &     SP   &     70   &         $B$  = 10.83 &   0.10   &       $B$ $>$15.86  &  0.10    &      $*$           &         \\ 
2436570.36626  &    1959-01-01  &    20:41  &    103 a-E  &    RG 1  &     SP   &     73   &         $R$  = 10.12 &   0.10   &       $R$ $>$14.74  &  0.10    &      $R$  = 15.13  &  0.20   \\ 
2436572.31340  &    1959-01-03  &    19:25  &    103 a-O  &    ...   &     SP   &     78   &         $B$  = 10.90 &   0.10   &       $B$ $>$15.86  &  0.10    &      $*$           &         \\ 
2436573.34808  &    1959-01-04  &    20:15  &    103 a-O  &    ...   &     SP   &     81   &         $B$  = 10.90 &   0.10   &       $B$ $>$17.15  &  0.10    &      $*$           &         \\ 
2436578.30825  &    1959-01-09  &    19:18  &    103 a-O  &    ...   &     SP   &     92   &         $B$  = 10.90 &   0.10   &       $B$ $>$17.15  &  0.10    &      $*$           &         \\ 
2436579.32278  &    1959-01-10  &    19:39  &    103 a-O  &    ...   &     SP   &     99   &         $B$  = 10.90 &   0.10   &       $B$ $>$17.15  &  0.10    &      $*$           &         \\ 
2436581.30115  &    1959-01-12  &    19:08  &    103 a-O  &    ...   &     SP   &     113  &         $B$  = 10.90 &   0.10   &       $B$ $>$17.15  &  0.10    &      $*$           &         \\ 
2436582.38858  &    1959-01-13  &    21:14  &    103 a-O  &    ...   &     SP   &     127  &         $B$  = 10.90 &   0.10   &       $B$ $>$17.15  &  0.10    &      $*$           &         \\ 
2436585.40993  &    1959-01-16  &    21:45  &    103 a-O  &    ...   &     SP   &     133  &         $B$  = 10.90 &   0.10   &       $B$ $>$15.86  &  0.10    &      $*$           &         \\ 
2436586.45987  &    1959-01-17  &    22:57  &    103 a-O  &    ...   &     SP   &     142  &         $B$  = 10.90 &   0.10   &       $B$ $>$17.15  &  0.10    &      $*$           &         \\ 
2436595.25789  &    1959-01-26  &    18:07  &    103 a-O  &    ...   &     SP   &     146  &         $B$  = 10.90 &   0.10   &       $B$ $>$17.15  &  0.10    &      $*$           &         \\ 
2436596.30574  &    1959-01-27  &    19:16  &    103 a-O  &    ...   &     SP   &     151  &         $B$  = 10.97 &   0.10   &       $B$ $>$17.15  &  0.10    &      $*$           &         \\ 
2436597.33691  &    1959-01-28  &    20:01  &    103 a-O  &    ...   &     SP   &     156  &         $B$  = 10.97 &   0.10   &       $B$ $>$17.15  &  0.10    &      $*$           &         \\ 
2436598.29448  &    1959-01-29  &    19:00  &    103 a-O  &    ...   &     SP   &     159  &         $ $          &          &       $B$ $>$17.15  &  0.10    &      $*$           &         \\ 
2436599.29232  &    1959-01-30  &    18:57  &    103 a-O  &    ...   &     SP   &     166  &         $B$  = 11.01 &   0.10   &       $B$ $>$17.15  &  0.10    &      $*$           &         \\ 
2436600.29919  &    1959-01-31  &    19:07  &    103 a-O  &    ...   &     SP   &     174  &         $B$  = 10.90 &   0.10   &       $ $           &          &      $*$           &         \\ 
2436608.33120  &    1959-02-08  &    19:54  &    103 a-O  &    ...   &     SP   &     205  &         $B$  = 11.05 &   0.10   &       $B$  = 17.40  &  0.10    &      $*$           &         \\ 
2436608.37217  &    1959-02-08  &    20:53  &    103 a-O  &    ...   &     SP   &     207  &         $B$  = 10.90 &   0.10   &       $B$ $>$17.15  &  0.10    &      $*$           &         \\ 
2436609.32834  &    1959-02-09  &    19:50  &    103 a-O  &    ...   &     SP   &     212  &         $B$  = 11.01 &   0.10   &       $B$ $>$17.15  &  0.10    &      $*$           &         \\ 
2436610.30326  &    1959-02-10  &    19:14  &    103 a-O  &    ...   &     SP   &     219  &         $B$  = 11.01 &   0.10   &       $B$ $>$17.15  &  0.10    &      $*$           &         \\ 
2436611.31498  &    1959-02-11  &    19:31  &    103 a-O  &    ...   &     SP   &     226  &         $B$  = 11.10 &   0.10   &       $B$ $>$17.15  &  0.10    &      $*$           &         \\ 
2436613.36620  &    1959-02-13  &    20:45  &    103 a-O  &    ...   &     SP   &     240  &         $B$  = 10.90 &   0.10   &       $B$ $>$15.86  &  0.10    &      $*$           &         \\ 
2436614.37653  &    1959-02-14  &    21:00  &    103 a-E  &    RG 1  &     SP   &     244  &         $R$  = 10.12 &   0.10   &       $R$  = 15.56  &  0.10    &      $R$  = 15.13  &  0.20   \\ 
2436625.28184  &    1959-02-25  &    18:45  &    103 a-O  &    ...   &     SP   &     248  &         $B$  = 10.90 &   0.10   &       $B$ $>$15.86  &  0.10    &      $*$           &         \\ 
2436626.28383  &    1959-02-26  &    18:48  &    103 a-O  &    ...   &     SP   &     251  &         $B$  = 11.01 &   0.10   &       $B$ $>$17.15  &  0.10    &      $*$           &         \\ 
2436627.27888  &    1959-02-27  &    18:41  &    103 a-O  &    ...   &     SP   &     257  &         $B$  = 10.97 &   0.10   &       $B$ $>$17.15  &  0.10    &      $*$           &         \\ 
2436628.27810  &    1959-02-28  &    18:40  &    103 a-O  &    ...   &     SP   &     264  &         $B$  = 10.97 &   0.10   &       $B$ $>$17.15  &  0.10    &      $*$           &         \\ 
2436628.31421  &    1959-02-28  &    19:32  &    103 a-O  &    ...   &     SP   &     266  &         $B$  = 11.01 &   0.10   &       $B$  = 17.46  &  0.10    &      $*$           &         \\ 
2436629.27662  &    1959-03-01  &    18:38  &    103 a-O  &    ...   &     SP   &     271  &         $B$  = 10.97 &   0.10   &       $B$  = 17.46  &  0.10    &      $*$           &         \\ 
2436630.27098  &    1959-03-02  &    18:30  &    103 a-O  &    ...   &     SP   &     278  &         $B$  = 10.90 &   0.10   &       $B$  = 17.46  &  0.10    &      $*$           &         \\ 
2436641.31236  &    1959-03-13  &    19:31  &    103 a-D  &    ...   &     SP   &     284  &         $B$  = 10.90 &   0.10   &       $B$ $>$15.86  &  0.10    &      $*$           &         \\ 
2436642.32061  &    1959-03-14  &    19:43  &    103 a-O  &    ...   &     SP   &     287  &         $B$  = 10.90 &   0.10   &       $B$ $>$15.86  &  0.10    &      $*$           &         \\ 
2436642.35811  &    1959-03-14  &    20:37  &    103 a-O  &    ...   &     SP   &     289  &         $B$  = 10.83 &   0.10   &       $ $           &          &      $*$           &         \\ 
2436660.30383  &    1959-04-01  &    19:21  &    103 a-E  &    RG 1  &     SP   &     293  &         $R$  = 9.89  &   0.10   &       $R$ $>$15.46  &  0.10    &      $R$ $>$15.13  &  0.10   \\ 
2436661.28431  &    1959-04-02  &    18:53  &    103 a-E  &    RG 1  &     SP   &     297  &         $R$  = 10.12 &   0.10   &       $R$ $>$14.16  &  0.10    &      $R$ $>$15.13  &  0.10   \\ 
2436851.52152  &    1959-10-10  &    00:27  &    103 a-O  &    ...   &     SP   &     532  &         $B$  = 10.83 &   0.10   &       $B$ $>$16.24  &  0.10    &      $*$           &         \\ 
2436851.54861  &    1959-10-10  &    01:06  &    IN Sen   &    RG 5  &     SP   &     533  &         $I$  = 9.56  &   0.10   &       $I$  = 14.28  &  0.10    &      $I$  = 14.62  &  0.10   \\ 
2436853.52722  &    1959-10-12  &    00:35  &    103 a-O  &    ...   &     SP   &     538  &         $B$  = 10.83 &   0.10   &       $ $           &          &      $ $           &         \\ 
2436853.54320  &    1959-10-12  &    00:58  &    IN Sen   &    RG 5  &     SP   &     539  &         $I$  = 9.56  &   0.10   &       $ $           &          &      $I$ $>$12.79  &  0.10   \\ 
2436881.67812  &    1959-11-09  &    04:10  &    103 a-E  &    RG 1  &     SP   &     591  &         $R$  = 10.12 &   0.10   &       $R$ $>$15.46  &  0.10    &      $R$ $>$15.13  &  0.10   \\ 
2436882.58857  &    1959-11-10  &    02:01  &    103 a-E  &    RG 1  &     SP   &     594  &         $R$  = 10.12 &   0.10   &       $R$  = 15.56  &  0.10    &      $R$  = 15.13  &  0.20   \\ 
2436925.35133  &    1959-12-22  &    20:19  &    103 a-G  &    ...   &     SP   &     633  &         $V$  = 10.45 &   0.10   &       $V$ $>$15.94  &  0.10    &      $*$           &         \\ 
2436931.38656  &    1959-12-28  &    21:10  &    103 a-G  &    ...   &     SP   &     644  &         $V$  = 10.45 &   0.10   &       $V$ $>$15.94  &  0.10    &      $*$           &         \\ 
2436933.36219  &    1959-12-30  &    20:35  &    103 a-O  &    ...   &     SP   &     652  &         $B$  = 10.90 &   0.10   &       $B$ $>$15.86  &  0.10    &      $*$           &         \\ 
2436937.39119  &    1960-01-03  &    21:17  &    103 a-O  &    ...   &     SP   &     667  &         $B$  = 10.69 &   0.10   &       $ $           &          &      $*$           &         \\ 
2436938.42031  &    1960-01-04  &    21:59  &    103 a-O  &    ...   &     SP   &     671  &         $B$  = 10.83 &   0.10   &       $ $           &          &      $*$           &         \\ 
2436940.49521  &    1960-01-06  &    23:47  &    103 a-O  &    ...   &     SP   &     678  &         $B$  = 10.83 &   0.10   &       $ $           &          &      $*$           &         \\ 
2436950.29954  &    1960-01-16  &    19:06  &    103 a-O  &    ...   &     SP   &     686  &         $B$  = 10.83 &   0.10   &       $ $           &          &      $*$           &         \\ 
2436954.39442  &    1960-01-20  &    21:23  &    103 a-O  &    ...   &     SP   &     699  &         $B$  = 10.83 &   0.10   &       $B$ $>$15.86  &  0.10    &      $*$           &         \\ 
2436981.25278  &    1960-02-16  &    18:02  &    103 a-O  &    ...   &     SP   &     734  &         $B$  = 10.83 &   0.10   &       $B$ $>$15.86  &  0.10    &      $*$           &         \\ 
2436993.27812  &    1960-02-28  &    18:40  &    103 a-O  &    ...   &     SP   &     761  &         $B$  = 10.83 &   0.10   &       $ $           &          &      $*$           &         \\ 
2436993.30590  &    1960-02-28  &    19:20  &    103 a-O  &    ...   &     SP   &     763  &         $B$  = 10.83 &   0.10   &       $B$ $>$16.24  &  0.10    &      $*$           &         \\ 
2437012.29520  &    1960-03-18  &    19:07  &    103 a-O  &    ...   &     SP   &     782  &         $B$  = 10.83 &   0.10   &       $B$ $>$16.24  &  0.10    &      $*$           &         \\ 
2437013.30136  &    1960-03-19  &    19:16  &    103 a-O  &    ...   &     SP   &     784  &         $B$  = 10.83 &   0.10   &       $B$ $>$16.24  &  0.10    &      $*$           &         \\ 
2437013.31595  &    1960-03-19  &    19:37  &    103 a-O  &    ...   &     SP   &     785  &         $B$  = 10.83 &   0.10   &       $B$ $>$16.24  &  0.10    &      $*$           &         \\ 
2437017.29200  &    1960-03-23  &    19:03  &    103 a-O  &    ...   &     SP   &     800  &         $B$  = 10.83 &   0.10   &       $B$ $>$16.24  &  0.10    &      $*$           &         \\ 
2437238.65414  &    1960-10-31  &    03:36  &    103 a-O  &    Liq   &     SP   &     1138 &         $B$  = 10.76 &   0.20   &       $ $           &          &      $*$           &         \\ 
2437255.49507  &    1960-11-16  &    23:46  &    103 a-O  &    Liq   &     SP   &     1170 &         $B$  = 10.76 &   0.20   &       $ $           &          &      $ $           &         \\ 
2437256.57358  &    1960-11-18  &    01:39  &    103 a-G  &    Liq   &     SP   &     1181 &         $V$  = 10.35 &   0.20   &       $ $           &          &      $*$           &         \\ 
2437259.56531  &    1960-11-21  &    01:27  &    103 a-O  &    ...   &     SP   &     1198 &         $B$  = 11.05 &   0.10   &       $B$ $>$17.15  &  0.10    &      $*$           &         \\ 
2437293.39153  &    1960-12-24  &    21:17  &    103 a-E  &    RG 1  &     SP   &     1235 &         $R$  = 10.12 &   0.10   &       $R$  = 15.46  &  0.10    &      $R$ $>$15.13  &  0.10   \\ 
2437307.37846  &    1961-01-07  &    20:59  &    103 a-E  &    RG 1  &     SP   &     1263 &         $R$  = 10.12 &   0.10   &       $R$  = 15.46  &  0.10    &      $R$ $>$15.13  &  0.10   \\ 
2437309.34017  &    1961-01-09  &    20:04  &    103 a-G  &    Liq   &     SP   &     1268 &         $V$  = 10.45 &   0.20   &       $ $           &          &      $*$           &         \\ 
2437309.35544  &    1961-01-09  &    20:26  &    103 a-G  &    Liq   &     SP   &     1269 &         $V$  = 10.42 &   0.20   &       $ $           &          &      $*$           &         \\ 
2437316.30227  &    1961-01-16  &    19:10  &    103 a-O  &    Liq   &     SP   &     1284 &         $B$  = 10.76 &   0.20   &       $ $           &          &      $ $           &         \\ 
2437316.35088  &    1961-01-16  &    20:20  &    103 a-O  &    Liq   &     SP   &     1285 &         $B$  = 10.69 &   0.20   &       $ $           &          &      $ $           &         \\ 
2437317.41748  &    1961-01-17  &    21:56  &    103 a-E  &    RG 1  &     SP   &     1297 &         $R$  = 10.14 &   0.10   &       $R$  = 15.40  &  0.10    &      $R$ $>$15.13  &  0.10   \\ 
\hline
\end{tabular}
\begin{tabular}{l|cc|cccc|cc|cc|cc|}
\hline
\hline
  &   &   &   &   &  &  & \multicolumn{2}{c|}{NY Ori} & \multicolumn{2}{c|}{V1143 Ori} & \multicolumn{2}{c}{V1118 Ori} \\
HJD  &  date  &  UT  &  emulsion & filter  & tel & plate & mag & error & mag & error & mag & error \\
\hline                           
2437319.31944  &    1961-01-19  &    19:35  &    103 a-O  &    Liq   &     SP   &     1316 &         $B$  = 10.69 &   0.20   &       $ $           &          &      $*$           &         \\ 
2437319.39444  &    1961-01-19  &    21:23  &    103 a-O  &    Liq   &     SP   &     1318 &         $B$  = 10.69 &   0.20   &       $ $           &          &      $*$           &         \\ 
2437319.44582  &    1961-01-19  &    22:37  &    103 a-E  &    RG 1  &     SP   &     1319 &         $R$  = 10.15 &   0.10   &       $R$  = 15.61  &  0.10    &      $R$ $>$13.42  &  0.20   \\ 
2437336.32237  &    1961-02-05  &    19:41  &    103 a-E  &    RG 1  &     SP   &     1354 &         $R$  = 10.15 &   0.10   &       $R$  = 15.56  &  0.10    &      $R$ $>$15.13  &  0.10   \\ 
2437339.32144  &    1961-02-08  &    19:40  &    103 a-E  &    RG 1  &     SP   &     1372 &         $R$  = 10.15 &   0.10   &       $R$  = 15.56  &  0.10    &      $R$ $>$15.13  &  0.10   \\ 
2437342.30452  &    1961-02-11  &    19:16  &    103 a-E  &    RG 1  &     SP   &     1397 &         $R$  = 10.15 &   0.10   &       $R$  = 15.61  &  0.10    &      $R$ $>$15.13  &  0.10   \\ 
2437347.29230  &    1961-02-16  &    18:59  &    103 a-E  &    RG 1  &     SP   &     1445 &         $R$  = 10.15 &   0.10   &       $R$  = 15.61  &  0.10    &      $R$ $>$15.13  &  0.10   \\ 
2437349.28240  &    1961-02-18  &    18:45  &    103 a-E  &    RG 1  &     SP   &     1466 &         $R$  = 10.15 &   0.10   &       $R$  = 15.40  &  0.10    &      $R$ $>$15.13  &  0.10   \\ 
2437363.27909  &    1961-03-04  &    18:42  &    IN Sen   &    RG 5  &     SP   &     1505 &         $I$  = 9.74  &   0.10   &       $I$  = 13.91  &  0.10    &      $I$  = 14.56  &  0.10   \\ 
2437364.31650  &    1961-03-05  &    19:36  &    IN Sen   &    RG 5  &     SP   &     1507 &         $I$  = 9.74  &   0.10   &       $I$  = 14.11  &  0.10    &      $I$  = 14.56  &  0.10   \\ 
2437365.27544  &    1961-03-06  &    18:37  &    IN Sen   &    RG 5  &     SP   &     1511 &         $I$  = 9.74  &   0.10   &       $I$  = 14.11  &  0.10    &      $I$  = 14.04  &  0.10   \\ 
2437366.29063  &    1961-03-07  &    18:59  &    IN Sen   &    RG 5  &     SP   &     1516 &         $I$  = 9.56  &   0.10   &       $I$  = 14.11  &  0.10    &      $I$ $>$14.22  &  0.10   \\ 
2437367.27943  &    1961-03-08  &    18:43  &    IN Sen   &    RG 5  &     SP   &     1522 &         $I$  = 9.56  &   0.10   &       $I$  = 14.28  &  0.10    &      $I$  = 14.62  &  0.10   \\ 
2437369.27925  &    1961-03-10  &    18:43  &    IN Sen   &    RG 5  &     SP   &     1538 &         $I$  = 9.74  &   0.10   &       $I$ $>$13.57  &  0.10    &      $I$ $>$14.22  &  0.10   \\ 
2437371.27838  &    1961-03-12  &    18:42  &    IN Sen   &    RG 5  &     SP   &     1558 &         $I$  = 9.74  &   0.10   &       $I$  = 14.11  &  0.10    &      $I$  = 14.79  &  0.10   \\ 
2437561.58239  &    1961-09-19  &    01:57  &    103 a-O  &    ...   &     SP   &     2090 &         $B$  = 10.76 &   0.10   &       $B$ $>$16.24  &  0.10    &      $*$           &         \\ 
2437563.61242  &    1961-09-21  &    02:40  &    103 a-O  &    ...   &     SP   &     2108 &         $B$  = 10.76 &   0.10   &       $B$ $>$16.24  &  0.10    &      $*$           &         \\ 
2438015.36744  &    1962-12-16  &    20:42  &    103 a-O  &    Liq   &     SP   &     3455 &         $B$  = 10.76 &   0.20   &       $ $           &          &      $ $           &         \\ 
2438044.29200  &    1963-01-14  &    18:55  &    PAN.ROY  &    ...   &     SP   &     3566 &         $V$  = 10.38 &   0.10   &       $V$  = 16.33  &  0.10    &      $*$           &         \\ 
2438045.29333  &    1963-01-15  &    18:57  &    PAN.ROY  &    ...   &     SP   &     3575 &         $V$  = 10.49 &   0.10   &       $V$ $>$16.71  &  0.10    &      $*$           &         \\ 
2438046.30369  &    1963-01-16  &    19:12  &    PAN.ROY  &    ...   &     SP   &     3586 &         $V$  = 10.42 &   0.10   &       $ $           &          &      $*$           &         \\ 
2438049.38961  &    1963-01-19  &    21:16  &    PAN.ROY  &    ...   &     SP   &     3593 &         $V$  = 10.52 &   0.10   &       $V$  = 16.33  &  0.10    &      $*$           &         \\ 
2438049.50765  &    1963-01-20  &    00:06  &    PAN.ROY  &    ...   &     SP   &     3599 &         $V$  = 10.45 &   0.10   &       $V$  = 16.71  &  0.10    &      $*$           &         \\ 
2438050.30205  &    1963-01-20  &    19:10  &    PAN.ROY  &    ...   &     SP   &     3607 &         $V$  = 10.45 &   0.10   &       $V$  = 16.33  &  0.10    &      $*$           &         \\ 
2438050.48120  &    1963-01-20  &    23:28  &    PAN.ROY  &    ...   &     SP   &     3613 &         $V$  = 10.45 &   0.10   &       $V$ $>$16.71  &  0.10    &      $*$           &         \\ 
2438052.29636  &    1963-01-22  &    19:02  &    PAN.ROY  &    ...   &     SP   &     3621 &         $V$  = 10.45 &   0.10   &       $V$  = 16.71  &  0.10    &      $*$           &         \\ 
2438054.29206  &    1963-01-24  &    18:56  &    PAN.ROY  &    ...   &     SP   &     3649 &         $V$  = 10.52 &   0.10   &       $V$  = 16.76  &  0.10    &      $*$           &         \\ 
2438055.28782  &    1963-01-25  &    18:50  &    PAN.ROY  &    ...   &     SP   &     3666 &         $V$  = 10.52 &   0.10   &       $V$  = 16.76  &  0.10    &      $*$           &         \\ 
2438055.46836  &    1963-01-25  &    23:10  &    PAN.ROY  &    ...   &     SP   &     3674 &         $V$  = 10.42 &   0.10   &       $V$  = 16.33  &  0.10    &      $*$           &         \\ 
2438057.29254  &    1963-01-27  &    18:57  &    PAN.ROY  &    ...   &     SP   &     3696 &         $V$  = 10.45 &   0.10   &       $V$ $>$16.71  &  0.10    &      $*$           &         \\ 
2438058.27372  &    1963-01-28  &    18:30  &    PAN.ROY  &    ...   &     SP   &     3711 &         $V$  = 10.45 &   0.10   &       $V$  = 16.71  &  0.10    &      $*$           &         \\ 
2438058.44454  &    1963-01-28  &    22:36  &    PAN.ROY  &    ...   &     SP   &     3717 &         $V$  = 10.45 &   0.10   &       $ $           &          &      $ $           &         \\ 
2438071.25187  &    1963-02-10  &    18:00  &    PAN.ROY  &    ...   &     SP   &     3728 &         $V$  = 10.42 &   0.10   &       $ $           &          &      $ $           &         \\ 
2438081.33782  &    1963-02-20  &    20:05  &    PAN.ROY  &    ...   &     SP   &     3735 &         $V$  = 10.52 &   0.10   &       $V$  = 16.76  &  0.10    &      $*$           &         \\ 
2438086.27489  &    1963-02-25  &    18:35  &    PAN.ROY  &    ...   &     SP   &     3768 &         $V$  = 10.49 &   0.10   &       $V$ $>$15.94  &  0.10    &      $*$           &         \\ 
2438101.27773  &    1963-03-12  &    18:41  &    PAN.ROY  &    ...   &     SP   &     3851 &         $V$  = 10.45 &   0.10   &       $V$ $>$15.94  &  0.10    &      $*$           &         \\ 
2438106.29813  &    1963-03-17  &    19:11  &    PAN.ROY  &    ...   &     SP   &     3861 &         $V$  = 10.42 &   0.10   &       $V$  = 16.71  &  0.10    &      $*$           &         \\ 
2438113.28642  &    1963-03-24  &    18:55  &    PAN.ROY  &    ...   &     SP   &     3871 &         $V$  = 10.42 &   0.10   &       $V$ $>$15.94  &  0.10    &      $*$           &         \\ 
2438321.53951  &    1963-10-19  &    00:52  &    PAN.ROY  &    ...   &     SP   &     4155 &         $V$  = 10.42 &   0.10   &       $V$  = 16.76  &  0.10    &      $*$           &         \\ 
2438321.57215  &    1963-10-19  &    01:39  &    PAN.ROY  &    ...   &     SP   &     4157 &         $V$  = 10.42 &   0.10   &       $V$  = 15.82  &  0.10    &      $*$           &         \\ 
2438324.57303  &    1963-10-22  &    01:40  &    PAN.ROY  &    ...   &     SP   &     4185 &         $V$  = 10.45 &   0.10   &       $V$  = 15.82  &  0.10    &      $*$           &         \\ 
2438328.61703  &    1963-10-26  &    02:43  &    PAN.ROY  &    ...   &     SP   &     4208 &         $V$  = 10.45 &   0.10   &       $V$  = 16.76  &  0.10    &      $*$           &         \\ 
2438331.58386  &    1963-10-29  &    01:55  &    PAN.ROY  &    ...   &     SP   &     4214 &         $V$  = 10.52 &   0.10   &       $V$  = 16.56  &  0.10    &      $*$           &         \\ 
2438352.59372  &    1963-11-19  &    02:08  &    PAN.ROY  &    ...   &     SP   &     4265 &         $V$  = 10.45 &   0.10   &       $V$  = 16.71  &  0.10    &      $*$           &         \\ 
2438357.51883  &    1963-11-24  &    00:20  &    PAN.ROY  &    ...   &     SP   &     4290 &         $V$  = 10.45 &   0.10   &       $V$ $>$16.71  &  0.10    &      $*$           &         \\ 
2438376.40986  &    1963-12-12  &    21:43  &    PAN.ROY  &    ...   &     SP   &     4317 &         $V$  = 10.45 &   0.10   &       $V$  = 16.76  &  0.10    &      $*$           &         \\ 
2438376.43902  &    1963-12-12  &    22:25  &    PAN.ROY  &    ...   &     SP   &     4319 &         $V$  = 10.45 &   0.10   &       $V$  = 16.76  &  0.10    &      $*$           &         \\ 
2438381.41395  &    1963-12-17  &    21:49  &    PAN.ROY  &    ...   &     SP   &     4337 &         $V$  = 10.45 &   0.10   &       $V$  = 16.71  &  0.10    &      $*$           &         \\ 
2438387.46658  &    1963-12-23  &    23:05  &    PAN.ROY  &    ...   &     SP   &     4363 &         $V$  = 10.45 &   0.10   &       $V$  = 16.71  &  0.10    &      $*$           &         \\ 
2438398.30508  &    1964-01-03  &    19:13  &    PAN.ROY  &    ...   &     SP   &     4380 &         $V$  = 10.42 &   0.10   &       $V$  = 16.71  &  0.10    &      $*$           &         \\ 
2438401.32091  &    1964-01-06  &    19:36  &    PAN.ROY  &    ...   &     SP   &     4416 &         $V$  = 10.49 &   0.10   &       $V$  = 16.71  &  0.10    &      $*$           &         \\ 
2438403.32915  &    1964-01-08  &    19:48  &    PAN.ROY  &    ...   &     SP   &     4431 &         $V$  = 10.45 &   0.10   &       $V$  = 16.71  &  0.10    &      $*$           &         \\ 
2438404.37493  &    1964-01-09  &    20:54  &    PAN.ROY  &    ...   &     SP   &     4453 &         $V$  = 10.52 &   0.10   &       $V$  = 16.48  &  0.10    &      $*$           &         \\ 
2438407.42615  &    1964-01-12  &    22:08  &    PAN.ROY  &    ...   &     SP   &     4465 &         $V$  = 10.52 &   0.10   &       $V$  = 16.48  &  0.10    &      $*$           &         \\ 
2438409.41562  &    1964-01-14  &    21:53  &    PAN.ROY  &    ...   &     SP   &     4485 &         $V$  = 10.45 &   0.10   &       $V$  = 16.71  &  0.10    &      $*$           &         \\ 
2438412.33489  &    1964-01-17  &    19:57  &    PAN.ROY  &    ...   &     SP   &     4491 &         $V$  = 10.49 &   0.10   &       $V$  = 16.71  &  0.10    &      $*$           &         \\ 
2438412.37239  &    1964-01-17  &    20:51  &    PAN.ROY  &    ...   &     SP   &     4494 &         $V$  = 10.52 &   0.10   &       $V$  = 16.48  &  0.10    &      $*$           &         \\ 
2438413.34524  &    1964-01-18  &    20:12  &    PAN.ROY  &    ...   &     SP   &     4513 &         $V$  = 10.45 &   0.10   &       $V$  = 16.84  &  0.10    &      $*$           &         \\ 
2438415.46941  &    1964-01-20  &    23:11  &    PAN.ROY  &    ...   &     SP   &     4540 &         $V$  = 10.45 &   0.10   &       $V$  = 16.63  &  0.10    &      $*$           &         \\ 
2438416.47907  &    1964-01-21  &    23:25  &    PAN.ROY  &    ...   &     SP   &     4542 &         $V$  = 10.52 &   0.10   &       $V$  = 16.71  &  0.10    &      $*$           &         \\ 
2438427.28594  &    1964-02-01  &    18:48  &    PAN.ROY  &    ...   &     SP   &     4557 &         $V$  = 10.45 &   0.10   &       $V$ $>$16.71  &  0.10    &      $*$           &         \\ 
2438427.31233  &    1964-02-01  &    19:26  &    PAN.ROY  &    ...   &     SP   &     4559 &         $V$  = 10.45 &   0.10   &       $ $           &          &      $*$           &         \\ 
2438428.31156  &    1964-02-02  &    19:25  &    PAN.ROY  &    ...   &     SP   &     4568 &         $V$  = 10.45 &   0.10   &       $V$ $>$15.94  &  0.10    &      $*$           &         \\ 
2438430.33223  &    1964-02-04  &    19:55  &    PAN.ROY  &    ...   &     SP   &     4579 &         $V$  = 10.45 &   0.10   &       $V$  = 16.84  &  0.10    &      $*$           &         \\ 
2438433.41671  &    1964-02-07  &    21:57  &    PAN.ROY  &    ...   &     SP   &     4618 &         $V$  = 10.49 &   0.10   &       $V$  = 16.76  &  0.10    &      $*$           &         \\ 
2438434.33538  &    1964-02-08  &    20:00  &    PAN.ROY  &    ...   &     SP   &     4624 &         $V$  = 10.49 &   0.10   &       $V$  = 16.76  &  0.10    &      $*$           &         \\ 
2438436.30814  &    1964-02-10  &    19:21  &    PAN.ROY  &    ...   &     SP   &     4636 &         $V$  = 10.49 &   0.10   &       $V$  = 16.76  &  0.10    &      $*$           &         \\ 
2438436.32064  &    1964-02-10  &    19:39  &    PAN.ROY  &    ...   &     SP   &     4637 &         $V$  = 10.45 &   0.10   &       $V$  = 16.84  &  0.10    &      $*$           &         \\ 
2438436.34633  &    1964-02-10  &    20:16  &    PAN.ROY  &    ...   &     SP   &     4639 &         $V$  = 10.52 &   0.10   &       $V$  = 16.84  &  0.10    &      $*$           &         \\ 
2438464.29182  &    1964-03-09  &    19:01  &    PAN.ROY  &    ...   &     SP   &     4691 &         $V$  = 10.52 &   0.10   &       $V$  = 16.71  &  0.10    &      $*$           &         \\ 
2438760.38507  &    1964-12-30  &    21:08  &    103 a-O  &    ...   &     SP   &     5143 &         $B$  = 11.01 &   0.10   &       $B$ $>$17.46  &  0.10    &      $*$           &         \\ 
2438761.31698  &    1964-12-31  &    19:30  &    103 a-O  &    ...   &     SP   &     5157 &         $B$  = 10.90 &   0.10   &       $B$ $>$17.46  &  0.10    &      $*$           &         \\ 
2438767.37851  &    1965-01-06  &    20:59  &    103 a-O  &    ...   &     SP   &     5201 &         $V$  = 10.45 &   0.10   &       $V$ $>$15.94  &  0.10    &      $*$           &         \\ 
\hline
\end{tabular}
\begin{tabular}{l|cc|cccc|cc|cc|cc|}
\hline
\hline
  &   &   &   &   &  &  & \multicolumn{2}{c|}{NY Ori} & \multicolumn{2}{c|}{V1143 Ori} & \multicolumn{2}{c}{V1118 Ori} \\
HJD  &  date  &  UT  &  emulsion & filter  & tel & plate & mag & error & mag & error & mag & error \\
\hline  
2438769.39855  &    1965-01-08  &    21:28  &    103 a-O  &    ...   &     SP   &     5207 &         $V$  = 10.45 &   0.10   &       $V$ $>$15.94  &  0.10    &      $*$           &         \\ 
2438771.49705  &    1965-01-10  &    23:50  &    103 a-O  &    ...   &     SP   &     5214 &         $V$  = 10.45 &   0.10   &       $ $           &          &      $*$           &         \\                                                                                                                    
2438782.33389  &    1965-01-21  &    19:56  &    103 a-O  &    ...   &     SP   &     5227 &         $V$  = 10.45 &   0.10   &       $V$ $>$15.94  &  0.10    &      $V$ $>$15.81  &  0.10   \\ 
2438784.38236  &    1965-01-23  &    21:06  &    103 a-O  &    ...   &     SP   &     5235 &         $V$  = 10.45 &   0.10   &       $V$ $>$15.94  &  0.10    &      $V$ $>$15.81  &  0.10   \\ 
2438785.40660  &    1965-01-24  &    21:41  &    103 a-O  &    ...   &     SP   &     5251 &         $V$  = 10.45 &   0.10   &       $V$ $>$15.94  &  0.10    &      $V$ $>$15.81  &  0.10   \\ 
2438786.36000  &    1965-01-25  &    20:34  &    103 a-O  &    ...   &     SP   &     5260 &         $V$  = 10.45 &   0.10   &       $V$ $>$14.79  &  0.10    &      $V$ $>$15.81  &  0.10   \\ 
2438794.30386  &    1965-02-02  &    19:14  &    PAN.ROY  &    ...   &     SP   &     5279 &         $V$  = 10.45 &   0.10   &       $V$  = 16.33  &  0.10    &      $V$ $>$15.81  &  0.10   \\ 
2438797.37445  &    1965-02-05  &    20:56  &    PAN.ROY  &    ...   &     SP   &     5308 &         $V$  = 10.52 &   0.10   &       $V$  = 16.33  &  0.10    &      $V$ $>$15.81  &  0.10   \\ 
2438797.38834  &    1965-02-05  &    21:16  &    PAN.ROY  &    ...   &     SP   &     5309 &         $V$  = 10.45 &   0.10   &       $V$ $>$16.71  &  0.10    &      $V$ $>$15.81  &  0.10   \\ 
2438810.28865  &    1965-02-18  &    18:54  &    PAN.ROY  &    ...   &     SP   &     5329 &         $V$  = 10.45 &   0.10   &       $V$ $>$16.71  &  0.10    &      $V$ $>$15.81  &  0.10   \\ 
2438811.29412  &    1965-02-19  &    19:02  &    PAN.ROY  &    ...   &     SP   &     5335 &         $V$  = 10.45 &   0.10   &       $V$ $>$15.32  &  0.10    &      $V$ $>$16.19  &  0.10   \\ 
2438814.30358  &    1965-02-22  &    19:16  &    103 a-O  &    ...   &     SP   &     5351 &         $V$  = 10.45 &   0.10   &       $V$ $>$15.94  &  0.10    &      $V$ $>$15.81  &  0.10   \\ 
2438844.28291  &    1965-03-24  &    18:50  &    103 a-O  &    ...   &     SP   &     5364 &         $V$  = 10.45 &   0.10   &       $ $           &          &      $ $           &         \\ 
2438847.28960  &    1965-03-27  &    19:00  &    103 a-O  &    ...   &     SP   &     5397 &         $V$  = 10.45 &   0.10   &       $V$ $>$14.79  &  0.10    &      $*$           &         \\ 
2439037.56487  &    1965-10-04  &    01:30  &    103 a-O  &    ...   &     SG   &     5    &         $B$  = 11.10 &   0.10   &       $B$  = 17.50  &  0.10    &      $*$           &         \\ 
2439038.57605  &    1965-10-05  &    01:46  &    103 a-O  &    ...   &     SG   &     9    &         $B$  = 10.90 &   0.10   &       $B$  = 17.55  &  0.10    &      $*$           &         \\ 
2439062.59430  &    1965-10-29  &    02:10  &    103 a-O  &    ...   &     SG   &     24   &         $B$  = 11.01 &   0.10   &       $B$  = 17.47  &  0.10    &      $*$           &         \\ 
2439084.51667  &    1965-11-20  &    00:17  &    103 a-O  &    ...   &     SG   &     33   &         $B$  = 11.05 &   0.10   &       $B$ $>$17.51  &  0.10    &      $*$           &         \\ 
2439086.45908  &    1965-11-21  &    22:54  &    103 a-O  &    ...   &     SG   &     40   &         $B$  = 11.05 &   0.10   &       $B$ $>$17.51  &  0.10    &      $*$           &         \\ 
2439089.44802  &    1965-11-24  &    22:38  &    103 a-O  &    ...   &     SG   &     47   &         $B$  = 10.97 &   0.20   &       $B$ $>$17.51  &  0.10    &      $ $           &         \\ 
2439093.47446  &    1965-11-28  &    23:16  &    103 a-O  &    ...   &     SG   &     55   &         $ $          &          &       $B$  = 17.50  &  0.20    &      $ $           &         \\ 
2439109.36052  &    1965-12-14  &    20:32  &    103 a-O  &    ...   &     SG   &     67   &         $B$  = 11.05 &   0.10   &       $B$  = 17.55  &  0.10    &      $ $           &         \\ 
2439110.39106  &    1965-12-15  &    21:16  &    103 a-O  &    ...   &     SG   &     74   &         $B$  = 11.01 &   0.10   &       $B$ $>$17.51  &  0.10    &      $*$           &         \\ 
2439117.42840  &    1965-12-22  &    22:10  &    103 a-O  &    ...   &     SG   &     79   &         $B$  = 11.10 &   0.10   &       $B$  = 17.49  &  0.10    &      $*$           &         \\ 
2439121.42064  &    1965-12-26  &    21:59  &    103 a-O  &    ...   &     SG   &     87   &         $B$  = 11.10 &   0.10   &       $B$  = 17.49  &  0.10    &      $ $           &         \\ 
2439128.47106  &    1966-01-02  &    23:12  &    IN Sen   &    RG 5  &     SG   &     93   &         $I$  = 9.74  &   0.10   &       $I$  = 14.11  &  0.10    &      $I$  = 14.79  &  0.10   \\ 
2439141.30998  &    1966-01-15  &    19:21  &    IN Sen   &    RG 5  &     SG   &     97   &         $I$  = 9.74  &   0.10   &       $I$  = 14.18  &  0.10    &      $I$  = 14.79  &  0.10   \\ 
2439141.35442  &    1966-01-15  &    20:25  &    IN Sen   &    RG 5  &     SG   &     98   &         $I$  = 9.56  &   0.10   &       $I$  = 14.18  &  0.10    &      $I$  = 14.79  &  0.10   \\ 
2439141.49053  &    1966-01-15  &    23:41  &    103 a-O  &    ...   &     SG   &     104  &         $B$  = 10.90 &   0.10   &       $B$ $>$17.46  &  0.10    &      $*$           &         \\ 
2439144.47784  &    1966-01-18  &    23:23  &    103 a-O  &    ...   &     SG   &     110  &         $B$  = 11.01 &   0.10   &       $B$ $>$17.46  &  0.10    &      $*$           &         \\ 
2439146.33536  &    1966-01-20  &    19:58  &    103 a-O  &    ...   &     SG   &     126  &         $B$  = 11.01 &   0.10   &       $B$  = 17.51  &  0.10    &      $ $           &         \\ 
2439149.33099  &    1966-01-23  &    19:52  &    103 a-O  &    ...   &     SG   &     138  &         $B$  = 11.10 &   0.20   &       $B$  = 17.57  &  0.20    &      $*$           &         \\ 
2439154.46258  &    1966-01-28  &    23:02  &    103 a-E  &    RG 1  &     SG   &     168  &         $R$  = 10.12 &   0.10   &       $R$  = 15.51  &  0.10    &      $R$  = 16.19  &  0.10   \\ 
2439164.26807  &    1966-02-07  &    18:23  &    103 a-O  &    RG 1  &     SG   &     175  &         $R$  = 10.09 &   0.10   &       $R$ $>$14.74  &  0.10    &      $R$ $>$15.13  &  0.10   \\ 
2439172.30976  &    1966-02-15  &    19:24  &    103 a-E  &    RG 1  &     SG   &     187  &         $R$  = 10.11 &   0.10   &       $R$  = 15.51  &  0.10    &      $R$  = 16.19  &  0.10   \\ 
2439172.32226  &    1966-02-15  &    19:42  &    103 a-E  &    RG 1  &     SG   &     188  &         $R$  = 10.08 &   0.20   &       $R$ $>$15.46  &  0.20    &      $R$  = 15.77  &  0.20   \\ 
2439172.33059  &    1966-02-15  &    19:54  &    103 a-E  &    RG 1  &     SG   &     189  &         $R$  = 10.06 &   0.10   &       $R$ $>$14.74  &  0.10    &      $R$  = 13.67  &  0.10   \\ 
2439172.33754  &    1966-02-15  &    20:04  &    103 a-E  &    RG 1  &     SG   &     190  &         $R$  = 10.06 &   0.10   &       $R$ $>$14.74  &  0.10    &      $R$  = 13.67  &  0.10   \\ 
2439199.29697  &    1966-03-14  &    19:09  &    IN Sen   &    RG 5  &     SG   &     224  &         $I$  = 9.56  &   0.10   &       $I$  = 14.25  &  0.10    &      $I$  = 14.79  &  0.10   \\ 
2439205.32493  &    1966-03-20  &    19:50  &    103 a-E  &    RG 1  &     SG   &     240  &         $R$  = 10.08 &   0.10   &       $R$  = 15.56  &  0.10    &      $R$  = 16.19  &  0.10   \\ 
2439206.29429  &    1966-03-21  &    19:06  &    IN Sen   &    RG 5  &     SG   &     248  &         $I$  = 9.56  &   0.10   &       $I$  = 14.31  &  0.10    &      $I$  = 14.79  &  0.10   \\ 
2439206.32137  &    1966-03-21  &    19:45  &    103 a-E  &    RG 1  &     SG   &     249  &         $R$  = 10.08 &   0.20   &       $ $           &          &      $ $           &         \\ 
2439206.63662  &    1966-03-22  &    03:19  &    103 a-E  &    RG 1  &     SG   &     258  &         $R$  = 10.09 &   0.20   &       $ $           &          &      $ $           &         \\ 
2439412.61003  &    1966-10-14  &    02:34  &    IN Sen   &    RG 5  &     SG   &     364  &         $I$  = 9.56  &   0.10   &       $I$  = 14.11  &  0.10    &      $I$  = 14.51  &  0.10   \\ 
2439437.51628  &    1966-11-08  &    00:17  &    103 a-O  &    ...   &     SG   &     384  &         $B$  = 10.83 &   0.10   &       $B$  = 17.31  &  0.10    &      $*$           &         \\ 
2439437.58087  &    1966-11-08  &    01:50  &    IN Sen   &    RG 5  &     SG   &     386  &         $I$  = 9.56  &   0.10   &       $I$  = 14.28  &  0.10    &      $I$  = 14.79  &  0.10   \\ 
2439444.58806  &    1966-11-15  &    02:00  &    103 a-O  &    ...   &     SG   &     398  &         $B$  = 10.83 &   0.10   &       $B$  = 17.21  &  0.10    &      $*$           &         \\ 
2439473.39595  &    1966-12-13  &    21:23  &    103 a-O  &    ...   &     SG   &     459  &         $B$  = 10.83 &   0.10   &       $B$  = 17.48  &  0.10    &      $*$           &         \\ 
2439475.45426  &    1966-12-15  &    22:47  &    103 a-O  &    ...   &     SG   &     467  &         $B$  = 10.97 &   0.10   &       $B$  = 17.50  &  0.10    &      $*$           &         \\ 
2439476.38549  &    1966-12-16  &    21:08  &    103 a-O  &    ...   &     SG   &     477  &         $B$  = 10.83 &   0.10   &       $B$ $>$17.51  &  0.10    &      $*$           &         \\ 
2439502.40536  &    1967-01-11  &    21:38  &    IN Sen   &    RG 5  &     SG   &     546  &         $I$  = 9.74  &   0.10   &       $I$  = 14.28  &  0.10    &      $I$  = 14.33  &  0.10   \\ 
2439502.43036  &    1967-01-11  &    22:14  &    103 a-O  &    ...   &     SG   &     547  &         $B$  = 10.97 &   0.10   &       $B$ $>$17.51  &  0.10    &      $*$           &         \\ 
2439530.40063  &    1967-02-08  &    21:34  &    103 a-O  &    ...   &     SG   &     577  &         $B$  = 10.90 &   0.10   &       $B$ $>$17.51  &  0.10    &      $*$           &         \\ 
2439531.36236  &    1967-02-09  &    20:39  &    IN Sen   &    RG 5  &     SG   &     584  &         $I$  = 9.56  &   0.10   &       $I$  = 14.18  &  0.10    &      $I$  = 14.45  &  0.10   \\ 
2439553.30283  &    1967-03-03  &    19:16  &    103 a-O  &    ...   &     SG   &     608  &         $B$  = 11.01 &   0.20   &       $B$ $>$17.51  &  0.10    &      $*$           &         \\ 
2439553.34032  &    1967-03-03  &    20:10  &    IN Sen   &    RG 5  &     SG   &     609  &         $I$  = 9.74  &   0.10   &       $I$  = 14.25  &  0.10    &      $I$  = 14.45  &  0.10   \\ 
2439823.52306  &    1967-11-29  &    00:26  &    IN Sen   &    RG 5  &     SG   &     1083 &         $I$  = 9.56  &   0.10   &       $ $           &          &      $ $           &         \\ 
2439826.48003  &    1967-12-01  &    23:24  &    IN Sen   &    RG 5  &     SG   &     1094 &         $I$  = 9.74  &   0.10   &       $I$  = 14.05  &  0.10    &      $I$  = 14.51  &  0.10   \\ 
2439826.54045  &    1967-12-02  &    00:51  &    103 a-O  &    ...   &     SG   &     1096 &         $B$  = 10.97 &   0.10   &       $B$  = 17.51  &  0.20    &      $*$           &         \\ 
2439829.50226  &    1967-12-04  &    23:56  &    103 a-O  &    ...   &     SG   &     1131 &         $B$  = 10.76 &   0.10   &       $B$ $>$17.51  &  0.10    &      $*$           &         \\ 
2439830.44740  &    1967-12-05  &    22:37  &    IN Sen   &    RG 5  &     SG   &     1138 &         $I$  = 9.74  &   0.10   &       $I$  = 14.28  &  0.10    &      $I$  = 14.51  &  0.10   \\ 
2439832.44670  &    1967-12-07  &    22:36  &    IN Sen   &    RG 5  &     SG   &     1185 &         $R$  = 9.89  &   0.10   &       $R$  = 14.62  &  0.10    &      $R$  = 15.55  &  0.10   \\ 
2439852.54840  &    1967-12-28  &    01:03  &    103 a-O  &    ...   &     SG   &     1226 &         $B$  = 10.83 &   0.10   &       $B$  = 17.55  &  0.10    &      $*$           &         \\ 
2439859.46687  &    1968-01-03  &    23:06  &    103 a-O  &    ...   &     SG   &     1262 &         $B$  = 10.90 &   0.10   &       $B$  = 17.50  &  0.10    &      $*$           &         \\ 
2439862.42924  &    1968-01-06  &    22:12  &    IN Sen   &    RG 5  &     SG   &     1283 &         $R$  = 9.89  &   0.10   &       $R$  = 14.62  &  0.10    &      $R$  = 15.98  &  0.10   \\ 
2439877.36102  &    1968-01-21  &    20:35  &    IN Sen   &    RG 5  &     SG   &     1323 &         $R$  = 9.66  &   0.10   &       $R$  = 14.62  &  0.10    &      $R$ $>$16.19  &  0.10   \\ 
2439881.35519  &    1968-01-25  &    20:27  &    IN Sen   &    RG 5  &     SG   &     1351 &         $R$  = 9.66  &   0.10   &       $R$  = 14.85  &  0.10    &      $R$  = 15.77  &  0.10   \\ 
2439881.37255  &    1968-01-25  &    20:52  &    103 a-O  &    ...   &     SG   &     1352 &         $B$  = 11.05 &   0.10   &       $B$ $>$17.51  &  0.10    &      $*$           &         \\ 
2439886.31178  &    1968-01-30  &    19:25  &    IN Sen   &    RG 5  &     SG   &     1374 &         $R$  = 10.12 &   0.10   &       $R$  = 14.85  &  0.10    &      $R$  = 15.98  &  0.10   \\ 
2439886.33261  &    1968-01-30  &    19:55  &    103 a-O  &    ...   &     SG   &     1375 &         $B$  = 11.05 &   0.10   &       $B$  = 17.51  &  0.10    &      $*$           &         \\ 
2439888.30469  &    1968-02-01  &    19:15  &    IN Sen   &    RG 5  &     SG   &     1410 &         $I$  = 9.56  &   0.10   &       $I$  = 14.28  &  0.10    &      $I$  = 14.45  &  0.10   \\ 
2439888.32552  &    1968-02-01  &    19:45  &    103 a-O  &    ...   &     SG   &     1411 &         $B$  = 10.90 &   0.10   &       $B$  = 17.53  &  0.10    &      $*$           &         \\ 
2439905.28802  &    1968-02-18  &    18:53  &    103 a-O  &    GG 13 &     SG   &     1432 &         $B$  = 10.83 &   0.10   &       $B$  = 17.64  &  0.10    &      $*$           &         \\ 
\hline  
\end{tabular}
\begin{tabular}{l|cc|cccc|cc|cc|cc|}
\hline
\hline
  &   &   &   &   &  &  & \multicolumn{2}{c|}{NY Ori} & \multicolumn{2}{c|}{V1143 Ori} & \multicolumn{2}{c}{V1118 Ori} \\
HJD  &  date  &  UT  &  emulsion & filter  & tel & plate & mag & error & mag & error & mag & error \\
\hline                                         
2439915.28576  &    1968-02-28  &    18:51  &    IN Sen   &    RG 5  &     SG   &     1447 &         $I$  = 9.56  &   0.10   &       $I$  = 14.11  &  0.10    &      $I$  = 14.51  &  0.10   \\ 
2439915.30450  &    1968-02-28  &    19:18  &    103 a-O  &    GG 13 &     SG   &     1448 &         $B$  = 10.83 &   0.10   &       $B$  = 17.66  &  0.10    &      $*$           &         \\                                                                             
2440157.66927  &    1968-10-28  &    03:58  &    103 a-E  &    RG 1  &     SG   &     1946 &         $R$  = 10.12 &   0.10   &       $R$  = 15.24  &  0.10    &      $R$  = 16.19  &  0.10   \\ 
2440185.61886  &    1968-11-25  &    02:44  &    103 a-O  &    ...   &     SG   &     1980 &         $B$  = 10.90 &   0.10   &       $B$  = 17.54  &  0.10    &      $*$           &         \\ 
2440203.46749  &    1968-12-12  &    23:06  &    103 a-O  &    ...   &     SG   &     2036 &         $B$  = 10.83 &   0.10   &       $B$  = 17.51  &  0.10    &      $*$           &         \\ 
2440208.57365  &    1968-12-17  &    25:39  &    103 a-O  &    ...   &     SG   &     2056 &         $B$  = 10.83 &   0.10   &       $B$ $>$17.46  &  0.10    &      $*$           &         \\ 
2440242.48394  &    1969-01-20  &    23:32  &    103 a-O  &    ...   &     SG   &     2146 &         $B$  = 10.90 &   0.10   &       $B$  = 17.51  &  0.10    &      $*$           &         \\ 
2440274.31616  &    1969-02-21  &    19:34  &    103 a-E  &    RG645 &     SG   &     2238 &         $R$  = 10.06 &   0.10   &       $ $           &          &      $*$           &         \\ 
2440274.39046  &    1969-02-21  &    21:21  &    103 a-D  &    OG515 &     SG   &     2242 &         $V$  = 10.38 &   0.10   &       $V$  = 16.17  &  0.10    &      $V$ $>$16.19  &  0.10   \\ 
2440274.40227  &    1969-02-21  &    21:38  &    103 a-D  &    OG515 &     SG   &     2243 &         $V$  = 10.38 &   0.10   &       $V$ $>$14.79  &  0.10    &      $V$ $>$14.99  &  0.10   \\ 
2440287.28099  &    1969-03-06  &    18:45  &    103 a-E  &    RG645 &     SG   &     2254 &         $R$  = 10.06 &   0.10   &       $R$ $>$14.16  &  0.10    &      $R$ $>$15.13  &  0.10   \\ 
2440287.30321  &    1969-03-06  &    19:17  &    103 a-E  &    RG645 &     SG   &     2255 &         $R$  = 10.08 &   0.10   &       $ $           &          &      $ $           &         \\ 
2440287.34418  &    1969-03-06  &    20:16  &    103 a-D  &    OG515 &     SG   &     2258 &         $V$  = 10.42 &   0.10   &       $ $           &          &      $ $           &         \\ 
2440509.62817  &    1969-10-15  &    03:00  &    IN Sen   &    RG 5  &     SG   &     2665 &         $I$  = 9.56  &   0.10   &       $I$  = 14.18  &  0.10    &      $I$ $>$14.79  &  0.10   \\ 
2440509.65804  &    1969-10-15  &    03:43  &    103 a-O  &    GG 13 &     SG   &     2666 &         $B$  = 10.83 &   0.10   &       $B$  = 17.31  &  0.10    &      $*$           &         \\ 
2440511.62692  &    1969-10-17  &    02:58  &    IN Sen   &    RG 5  &     SG   &     2687 &         $I$  = 9.74  &   0.10   &       $I$  = 14.18  &  0.10    &      $I$  = 14.79  &  0.10   \\ 
2440511.64706  &    1969-10-17  &    03:27  &    103 a-O  &    ...   &     SG   &     2688 &         $B$  = 10.83 &   0.10   &       $B$  = 17.34  &  0.10    &      $*$           &         \\ 
2440513.60274  &    1969-10-19  &    02:23  &    103 a-J  &    OG515 &     SG   &     2702 &         $V$  = 10.42 &   0.10   &       $ $           &          &      $ $           &         \\ 
2440513.61316  &    1969-10-19  &    02:38  &    103 a-J  &    OG515 &     SG   &     2703 &         $V$  = 10.42 &   0.10   &       $ $           &          &      $ $           &         \\ 
2440514.59447  &    1969-10-20  &    02:11  &    103 a-O  &    ...   &     SG   &     2709 &         $B$  = 10.83 &   0.10   &       $B$ $>$17.51  &  0.10    &      $*$           &         \\ 
2440514.62573  &    1969-10-20  &    02:56  &    103 a-D  &    OG515 &     SG   &     2710 &         $V$  = 10.38 &   0.10   &       $V$  = 16.17  &  0.10    &      $V$ $>$16.19  &  0.10   \\ 
2440514.65628  &    1969-10-20  &    03:40  &    103 a-D  &    OG515 &     SG   &     2711 &         $V$  = 10.38 &   0.20   &       $V$  = 16.48  &  0.20    &      $V$ $>$16.19  &  0.20   \\ 
2440514.66670  &    1969-10-20  &    03:55  &    103 a-D  &    OG515 &     SG   &     2712 &         $V$  = 10.38 &   0.10   &       $V$ $>$14.79  &  0.10    &      $ $           &         \\ 
2440514.67295  &    1969-10-20  &    04:04  &    103 a-D  &    OG515 &     SG   &     2713 &         $V$  = 10.38 &   0.20   &       $ $           &          &      $ $           &         \\ 
2440515.62926  &    1969-10-21  &    03:01  &    103 a-O  &    ...   &     SG   &     2717 &         $B$  = 10.90 &   0.10   &       $B$  = 17.27  &  0.10    &      $*$           &         \\ 
2440515.64940  &    1969-10-21  &    03:30  &    IN Sen   &    RG 5  &     SG   &     2718 &         $I$  = 9.74  &   0.10   &       $I$  = 14.18  &  0.10    &      $I$  = 14.79  &  0.10   \\ 
2440542.63813  &    1969-11-17  &    03:12  &    103 a-O  &    ...   &     SG   &     2798 &         $B$  = 10.76 &   0.10   &       $B$  = 17.51  &  0.10    &      $*$           &         \\ 
2440542.66174  &    1969-11-17  &    03:46  &    IN Sen   &    RG 5  &     SG   &     2799 &         $I$  = 9.56  &   0.10   &       $I$  = 14.11  &  0.10    &      $I$ $>$13.86  &  0.10   \\ 
2440563.55642  &    1969-12-08  &    01:14  &    IN Sen   &    RG 5  &     SG   &     2875 &         $I$  = 9.74  &   0.10   &       $I$  = 14.18  &  0.10    &      $I$  = 14.56  &  0.10   \\ 
2440563.58628  &    1969-12-08  &    01:57  &    103 a-O  &    GG 13 &     SG   &     2876 &         $B$  = 10.76 &   0.10   &       $B$ $>$17.51  &  0.10    &      $*$           &         \\ 
2440572.57715  &    1969-12-17  &    01:44  &    103 a-O  &    ...   &     SG   &     2943 &         $B$  = 10.76 &   0.10   &       $B$ $>$17.15  &  0.10    &      $*$           &         \\ 
2440589.53078  &    1970-01-03  &    00:38  &    103 a-O  &    ...   &     SG   &     2987 &         $B$  = 10.76 &   0.10   &       $B$  = 17.51  &  0.10    &      $*$           &         \\ 
2440624.38480  &    1970-02-06  &    21:11  &    103 a-O  &    ...   &     SG   &     3088 &         $B$  = 10.76 &   0.10   &       $B$  = 17.51  &  0.10    &      $*$           &         \\ 
2440626.36937  &    1970-02-08  &    20:49  &    IN Sen   &    RG 5  &     SG   &     3112 &         $R$  = 9.89  &   0.10   &       $R$  = 14.74  &  0.10    &      $R$  = 15.87  &  0.10   \\ 
2440629.43786  &    1970-02-11  &    22:28  &    IN Sen   &    RG 5  &     SG   &     3122 &         $R$  = 10.12 &   0.10   &       $R$  = 14.74  &  0.10    &      $R$  = 15.87  &  0.10   \\ 
2440641.31184  &    1970-02-23  &    19:28  &    103 a-O  &    ...   &     SG   &     3132 &         $B$  = 10.76 &   0.10   &       $B$ $>$17.46  &  0.10    &      $*$           &         \\ 
2440645.31010  &    1970-02-27  &    19:26  &    103 a-O  &    ...   &     SG   &     3145 &         $B$  = 10.76 &   0.10   &       $B$ $>$17.46  &  0.10    &      $*$           &         \\ 
2440646.26071  &    1970-02-28  &    18:15  &    IN Sen   &    RG 5  &     SG   &     3150 &         $R$  = 9.66  &   0.10   &       $R$  = 14.74  &  0.10    &      $R$  = 15.45  &  0.10   \\ 
2440870.63482  &    1970-10-11  &    03:10  &    103 a-O  &    ...   &     SG   &     3732 &         $B$  = 10.83 &   0.10   &       $B$  = 17.51  &  0.10    &      $*$           &         \\ 
2440870.65496  &    1970-10-11  &    03:39  &    IN Sen   &    RG 5  &     SG   &     3733 &         $R$  = 10.12 &   0.10   &       $R$  = 14.80  &  0.10    &      $R$  = 15.24  &  0.10   \\ 
2440886.60043  &    1970-10-27  &    02:19  &    103 a-O  &    ...   &     SG   &     3801 &         $B$  = 10.83 &   0.10   &       $B$ $>$17.46  &  0.10    &      $*$           &         \\ 
2440888.65124  &    1970-10-29  &    03:32  &    IN Sen   &    RG 5  &     SG   &     3833 &         $R$  = 10.09 &   0.10   &       $R$  = 14.68  &  0.10    &      $R$  = 15.34  &  0.10   \\ 
2440913.52506  &    1970-11-23  &    00:29  &    103 a-O  &    ...   &     SG   &     3883 &         $B$  = 10.83 &   0.10   &       $B$ $>$17.46  &  0.10    &      $*$           &         \\ 
2440915.60427  &    1970-11-25  &    02:23  &    103 a-O  &    ...   &     SG   &     3916 &         $B$  = 10.83 &   0.10   &       $B$  = 17.50  &  0.10    &      $*$           &         \\ 
2440917.65638  &    1970-11-27  &    03:38  &    103 a-O  &    ...   &     SG   &     3950 &         $B$  = 10.76 &   0.10   &       $B$ $>$17.51  &  0.10    &      $*$           &         \\ 
2440919.55779  &    1970-11-29  &    01:16  &    103 a-O  &    ...   &     SG   &     3975 &         $B$  = 10.83 &   0.10   &       $B$  = 17.51  &  0.10    &      $*$           &         \\ 
2440922.61962  &    1970-12-02  &    02:45  &    103 a-O  &    ...   &     SG   &     4002 &         $B$  = 10.76 &   0.10   &       $B$  = 17.50  &  0.10    &      $*$           &         \\ 
2440924.60573  &    1970-12-04  &    02:25  &    103 a-O  &    ...   &     SG   &     4031 &         $B$  = 10.83 &   0.10   &       $B$  = 17.51  &  0.10    &      $*$           &         \\ 
2440927.59809  &    1970-12-07  &    02:14  &    103 a-O  &    ...   &     SG   &     4048 &         $B$  = 10.83 &   0.20   &       $B$ $>$17.15  &  0.20    &      $*$           &         \\ 
2440941.49512  &    1970-12-20  &    23:46  &    103 a-O  &    ...   &     SG   &     4094 &         $B$  = 10.76 &   0.10   &       $B$ $>$17.51  &  0.10    &      $*$           &         \\ 
2440955.54603  &    1971-01-04  &    01:00  &    103 a-O  &    ...   &     SG   &     4143 &         $B$  = 10.83 &   0.10   &       $B$ $>$17.15  &  0.10    &      $*$           &         \\ 
2441249.62044  &    1971-10-25  &    02:48  &    IN Sen   &    RG 5  &     SG   &     4854 &         $I$  = 9.38  &   0.10   &       $I$  = 14.18  &  0.10    &      $I$  = 14.62  &  0.10   \\ 
2441253.63039  &    1971-10-29  &    03:02  &    IN Sen   &    RG 5  &     SG   &     4888 &         $I$  = 9.74  &   0.10   &       $I$  = 14.31  &  0.10    &      $I$  = 14.62  &  0.10   \\ 
2441271.63184  &    1971-11-16  &    03:03  &    IN Sen   &    RG 5  &     SG   &     4924 &         $I$  = 9.56  &   0.10   &       $I$  = 14.31  &  0.10    &      $I$ $>$13.86  &  0.10   \\ 
2441271.65128  &    1971-11-16  &    03:31  &    103 a-O  &    ...   &     SG   &     4925 &         $B$  = 10.83 &   0.10   &       $B$  = 17.40  &  0.10    &      $*$           &         \\ 
2441281.61747  &    1971-11-26  &    02:42  &    103 a-O  &    ...   &     SG   &     4986 &         $B$  = 10.76 &   0.10   &       $B$ $>$17.51  &  0.10    &      $*$           &         \\ 
2441281.63553  &    1971-11-26  &    03:08  &    IN Sen   &    RG 5  &     SG   &     4987 &         $I$  = 9.56  &   0.10   &       $I$  = 14.28  &  0.10    &      $I$ $>$14.79  &  0.10   \\ 
2441295.46961  &    1971-12-09  &    23:09  &    103 a-O  &    ...   &     SG   &     5034 &         $B$  = 10.83 &   0.10   &       $B$  = 17.40  &  0.10    &      $*$           &         \\ 
2441295.48836  &    1971-12-09  &    23:36  &    IN Sen   &    RG 5  &     SG   &     5035 &         $I$  = 9.74  &   0.20   &       $I$  = 14.25  &  0.20    &      $I$ $>$14.22  &  0.20   \\ 
2441300.58552  &    1971-12-15  &    01:56  &    Ia-O     &    ...   &     SG   &     5094 &         $B$  = 10.76 &   0.20   &       $B$  = 17.31  &  0.20    &      $*$           &         \\ 
2441300.60497  &    1971-12-15  &    02:24  &    IN Sen   &    RG 5  &     SG   &     5095 &         $I$  = 9.74  &   0.10   &       $I$  = 14.31  &  0.10    &      $I$  = 14.79  &  0.10   \\ 
2441331.44895  &    1972-01-14  &    22:41  &    103 a-O  &    ...   &     SG   &     5197 &         $B$  = 10.83 &   0.10   &       $B$  = 17.55  &  0.10    &      $*$           &         \\ 
2441331.46770  &    1972-01-14  &    23:08  &    IN Sen   &    RG 5  &     SG   &     5198 &         $I$  = 9.56  &   0.10   &       $I$  = 14.31  &  0.10    &      $I$  = 14.51  &  0.10   \\ 
2441362.40154  &    1972-02-14  &    21:36  &    103 a-O  &    ...   &     SG   &     5219 &         $B$  = 10.83 &   0.10   &       $B$ $>$17.46  &  0.10    &      $*$           &         \\ 
2441362.42099  &    1972-02-14  &    22:04  &    IN Sen   &    RG 5  &     SG   &     5220 &         $I$  = 9.56  &   0.10   &       $I$  = 14.31  &  0.10    &      $I$  = 14.62  &  0.10   \\ 
2441379.26743  &    1972-03-02  &    18:25  &    IN Sen   &    RG 5  &     SG   &     5257 &         $I$  = 9.56  &   0.10   &       $I$  = 14.31  &  0.10    &      $I$  = 14.62  &  0.10   \\ 
2441379.28618  &    1972-03-02  &    18:52  &    103 a-O  &    ...   &     SG   &     5258 &         $B$  = 10.76 &   0.10   &       $B$ $>$16.24  &  0.10    &      $*$           &         \\ 
2441607.63458  &    1972-10-17  &    03:09  &    103 a-O  &    ...   &     SG   &     5699 &         $B$  = 10.76 &   0.10   &       $B$  = 17.37  &  0.10    &      $*$           &         \\ 
2441637.50616  &    1972-11-16  &    00:02  &    IN Sen   &    RG 5  &     SG   &     5884 &         $I$  = 9.38  &   0.10   &       $I$  = 14.05  &  0.10    &      $I$  = 14.68  &  0.10   \\ 
2441637.52422  &    1972-11-16  &    00:28  &    103 a-O  &    GG 13 &     SG   &     5885 &         $B$  = 10.69 &   0.10   &       $B$  = 17.37  &  0.10    &      $*$           &         \\ 
2441668.49103  &    1972-12-16  &    23:40  &    IN Sen   &    RG 5  &     SG   &     5965 &         $I$  = 9.38  &   0.10   &       $I$  = 13.98  &  0.10    &      $I$  = 14.51  &  0.10   \\ 
2441688.37856  &    1973-01-05  &    20:59  &    103 a-D  &    GG 14 &     SG   &     6053 &         $V$  = 10.42 &   0.10   &       $V$  = 16.25  &  0.10    &      $V$ $>$16.19  &  0.10   \\ 
2441689.37990  &    1973-01-06  &    21:01  &    IN Sen   &    RG 5  &     SG   &     6073 &         $I$  = 9.38  &   0.10   &       $I$  = 13.98  &  0.10    &      $I$  = 14.62  &  0.10   \\ 
\hline  
\end{tabular}
\begin{tabular}{l|cc|cccc|cc|cc|cc|}
\hline
\hline
  &   &   &   &   &  &  & \multicolumn{2}{c|}{NY Ori} & \multicolumn{2}{c|}{V1143 Ori} & \multicolumn{2}{c}{V1118 Ori} \\
HJD  &  date  &  UT  &  emulsion & filter  & tel & plate & mag & error & mag & error & mag & error \\
\hline     
2441713.38255  &    1973-01-30  &    21:07  &    103 a-O  &    GG 13 &     SG   &     6185 &         $B$  = 10.83 &   0.10   &       $B$ $>$17.15  &  0.10    &      $*$           &         \\ 
2441713.39991  &    1973-01-30  &    21:32  &    IN Sen   &    RG 5  &     SG   &     6186 &         $I$  = 9.56  &   0.10   &       $ $           &          &      $ $           &         \\                                                                                                                 
2441980.61214  &    1973-10-25  &    02:36  &    IN Sen   &    RG 5  &     SG   &     6773 &         $I$  = 9.38  &   0.10   &       $I$  = 13.98  &  0.10    &      $I$  = 14.73  &  0.10   \\ 
2441984.47277  &    1973-10-28  &    23:15  &    103 a-E  &    RG 1  &     SG   &     6817 &         $R$  = 10.09 &   0.20   &       $R$  = 15.51  &  0.20    &      $R$ $>$15.13  &  0.20   \\ 
2442015.58626  &    1973-11-29  &    01:57  &    103 a-D  &    GG 14 &     SG   &     6887 &         $V$  = 10.42 &   0.10   &       $V$ $>$15.94  &  0.10    &      $V$ $>$16.19  &  0.10   \\ 
2442019.50851  &    1973-12-03  &    00:05  &    IN Sen   &    RG 5  &     SG   &     6915 &         $I$  = 9.74  &   0.10   &       $I$ $>$13.57  &  0.10    &      $I$ $>$14.22  &  0.10   \\ 
2442030.32095  &    1973-12-13  &    19:35  &    103 a-O  &    GG 13 &     SG   &     6929 &         $B$  = 10.56 &   0.10   &       $B$ $>$17.15  &  0.10    &      $*$           &         \\ 
2442030.34734  &    1973-12-13  &    20:13  &    IN Sen   &    RG 5  &     SG   &     6930 &         $I$  = 9.38  &   0.10   &       $I$  = 13.91  &  0.10    &      $I$ $>$14.22  &  0.10   \\ 
2442360.53091  &    1974-11-09  &    00:38  &    IN Sen   &    RG 66 &     SG   &     7576 &         $I$  = 9.20  &   0.10   &       $I$  = 14.05  &  0.10    &      $I$  = 14.68  &  0.10   \\ 
2442373.53616  &    1974-11-22  &    00:45  &    IN Sen   &    RG 66 &     SG   &     7617 &         $I$  = 9.38  &   0.10   &       $I$  = 14.11  &  0.10    &      $I$  = 14.56  &  0.10   \\ 
2442396.52024  &    1974-12-15  &    00:22  &    IN Sen   &    RG 66 &     SG   &     7687 &         $I$  = 9.56  &   0.10   &       $I$  = 14.11  &  0.10    &      $I$  = 14.73  &  0.10   \\ 
2442757.50432  &    1975-12-10  &    23:59  &    IN Sen   &    RG 5  &     SG   &     8252 &         $I$  = 9.38  &   0.10   &       $I$  = 14.31  &  0.10    &      $I$  = 14.79  &  0.10   \\ 
2442781.40021  &    1976-01-03  &    21:30  &    IN Sen   &    RG 5  &     SG   &     8269 &         $I$  = 9.38  &   0.10   &       $I$  = 14.18  &  0.10    &      $I$  = 14.68  &  0.10   \\ 
2442781.41896  &    1976-01-03  &    21:57  &    IN Sen   &    RG 5  &     SG   &     8270 &         $I$  = 9.56  &   0.10   &       $I$ $>$13.57  &  0.10    &      $I$ $>$14.22  &  0.10   \\ 
2442787.40339  &    1976-01-09  &    21:35  &    IN Sen   &    RG 5  &     SG   &     8302 &         $I$  = 9.38  &   0.10   &       $I$  = 14.28  &  0.10    &      $I$ $>$14.22  &  0.10   \\ 
2442835.30676  &    1976-02-26  &    19:21  &    IN Sen   &    RG 5  &     SG   &     8409 &         $I$  = 9.56  &   0.10   &       $I$  = 14.28  &  0.10    &      $I$  = 14.79  &  0.10   \\ 
2443074.51134  &    1976-10-23  &    00:11  &    103 a-O  &    GG 13 &     SG   &     8732 &         $B$  = 10.76 &   0.10   &       $B$ $>$17.46  &  0.10    &      $B$  = 16.55  &  0.10   \\ 
2443074.53148  &    1976-10-23  &    00:40  &    IN Sen   &    RG 5  &     SG   &     8733 &         $I$  = 9.38  &   0.10   &       $I$  = 14.05  &  0.10    &      $I$  = 14.18  &  0.10   \\ 
2443128.50008  &    1976-12-15  &    23:53  &    103 a-O  &    GG 13 &     SG   &     8812 &         $B$  = 10.83 &   0.10   &       $B$ $>$17.71  &  0.10    &      $B$  = 16.55  &  0.10   \\ 
2443128.51675  &    1976-12-16  &    00:17  &    IN Sen   &    RG 5  &     SG   &     8813 &         $I$  = 9.74  &   0.10   &       $I$  = 14.05  &  0.10    &      $I$  = 14.16  &  0.10   \\ 
2443140.41504  &    1976-12-27  &    21:51  &    IN Sen   &    RG 5  &     SG   &     8847 &         $I$  = 9.56  &   0.10   &       $I$  = 14.28  &  0.10    &      $I$ $>$14.22  &  0.10   \\ 
2443161.50774  &    1977-01-18  &    00:06  &    103 a-O  &    GG 13 &     SG   &     8885 &         $B$  = 10.83 &   0.10   &       $B$ $>$17.46  &  0.10    &      $B$  = 16.55  &  0.10   \\ 
2443161.53066  &    1977-01-18  &    00:39  &    IN Sen   &    RG 5  &     SG   &     8886 &         $I$  = 9.56  &   0.10   &       $I$  = 14.28  &  0.10    &      $I$  = 14.21  &  0.10   \\ 
2443483.45782  &    1977-12-05  &    22:52  &    IN Sen   &    RG 5  &     SG   &     9367 &         $I$  = 9.74  &   0.10   &       $I$  = 14.11  &  0.10    &      $I$ $>$14.22  &  0.10   \\ 
2443483.47379  &    1977-12-05  &    23:15  &    103 a-O  &    GG 13 &     SG   &     9368 &         $B$  = 10.83 &   0.10   &       $B$  = 17.46  &  0.10    &      $B$  = 16.55  &  0.10   \\ 
2443494.37298  &    1977-12-16  &    20:50  &    IN Sen   &    RG 5  &     SG   &     9388 &         $I$  = 9.56  &   0.10   &       $I$  = 14.31  &  0.10    &      $I$  = 14.16  &  0.10   \\ 
2443494.46395  &    1977-12-16  &    23:01  &    103 a-O  &    GG 13 &     SG   &     9391 &         $B$  = 10.83 &   0.10   &       $B$  = 17.43  &  0.10    &      $B$  = 16.55  &  0.10   \\ 
2443818.51481  &    1978-11-06  &    00:15  &    IN Sen   &    RG 5  &     SG   &     9741 &         $I$  = 9.74  &   0.10   &       $ $           &          &      $I$ $>$13.20  &  0.10   \\ 
2443818.54954  &    1978-11-06  &    01:05  &    103 a-D  &    GG 14 &     SG   &     9742 &         $V$  = 10.42 &   0.10   &       $V$  = 15.82  &  0.10    &      $V$ $>$14.99  &  0.10   \\ 
2443837.42093  &    1978-11-24  &    21:59  &    103 a-O  &    GG 13 &     SG   &     9798 &         $B$  = 10.76 &   0.10   &       $B$  = 17.55  &  0.10    &      $B$  = 16.75  &  0.10   \\ 
2443837.43760  &    1978-11-24  &    22:23  &    103 a-E  &    RG 1  &     SG   &     9799 &         $R$  = 9.89  &   0.10   &       $R$  = 15.46  &  0.10    &      $R$  = 15.87  &  0.10   \\ 
2443837.45913  &    1978-11-24  &    22:54  &    IN Sen   &    RG 5  &     SG   &     9800 &         $I$  = 9.74  &   0.10   &       $ $           &          &      $I$  = 14.19  &  0.10   \\ 
2443842.52863  &    1978-11-30  &    00:34  &    103 a-E  &    RG 1  &     SG   &     9811 &         $R$  = 10.09 &   0.10   &       $R$  = 15.40  &  0.10    &      $R$  = 15.87  &  0.10   \\ 
2443844.46614  &    1978-12-01  &    23:04  &    103 a-O  &    GG 13 &     SG   &     9820 &         $B$  = 10.83 &   0.10   &       $B$  = 17.61  &  0.10    &      $B$  = 16.65  &  0.10   \\ 
2443844.52101  &    1978-12-02  &    00:23  &    103 a-E  &    RG 1  &     SG   &     9822 &         $R$  = 10.12 &   0.20   &       $R$  = 15.56  &  0.20    &      $R$  = 15.87  &  0.20   \\ 
2443848.37865  &    1978-12-05  &    20:58  &    IN Sen   &    RG 5  &     SG   &     9846 &         $I$  = 9.74  &   0.10   &       $I$  = 14.34  &  0.10    &      $I$ $>$14.79  &  0.10   \\ 
2443848.40573  &    1978-12-05  &    21:37  &    103 a-E  &    RG 1  &     SG   &     9847 &         $R$  = 10.08 &   0.20   &       $R$  = 15.40  &  0.20    &      $R$  = 16.19  &  0.20   \\ 
2443848.42796  &    1978-12-05  &    22:09  &    103 a-D  &    GG 14 &     SG   &     9848 &         $V$  = 10.38 &   0.10   &       $V$  = 16.25  &  0.10    &      $V$ $>$16.19  &  0.10   \\ 
2443848.44601  &    1978-12-05  &    22:35  &    103 a-O  &    GG 13 &     SG   &     9849 &         $B$  = 10.76 &   0.10   &       $B$  = 17.37  &  0.10    &      $*$           &         \\ 
2443850.40851  &    1978-12-07  &    21:41  &    IN Sen   &    RG 5  &     SG   &     9857 &         $I$  = 9.38  &   0.10   &       $I$  = 14.18  &  0.10    &      $I$  = 14.79  &  0.10   \\ 
2443876.44329  &    1979-01-02  &    22:32  &    103 a-O  &    GG 13 &     SG   &     9873 &         $B$  = 10.69 &   0.10   &       $B$ $>$17.15  &  0.10    &      $*$           &         \\ 
2443876.46690  &    1979-01-02  &    23:06  &    103 a-E  &    RG 1  &     SG   &     9874 &         $R$  = 10.11 &   0.10   &       $R$  = 15.40  &  0.10    &      $R$ $>$15.13  &  0.10   \\ 
2443893.37988  &    1979-01-19  &    21:02  &    103 a-O  &    GG 13 &     SG   &     9892 &         $B$  = 10.83 &   0.10   &       $ $           &          &      $ $           &         \\ 
2443893.40140  &    1979-01-19  &    21:33  &    103 a-E  &    RG 1  &     SG   &     9893 &         $R$  = 10.09 &   0.10   &       $ $           &          &      $ $           &         \\ 
2443903.41391  &    1979-01-29  &    21:52  &    103 a-O  &    GG 13 &     SG   &     9897 &         $B$  = 10.76 &   0.10   &       $B$  = 17.40  &  0.10    &      $*$           &         \\ 
2443903.43543  &    1979-01-29  &    22:23  &    103 a-E  &    RG 1  &     SG   &     9898 &         $R$  = 10.09 &   0.10   &       $R$  = 15.56  &  0.10    &      $R$  = 16.19  &  0.10   \\ 
2443926.31967  &    1979-02-21  &    19:39  &    103 a-O  &    GG 13 &     SG   &     9913 &         $B$  = 10.69 &   0.10   &       $B$ $>$17.15  &  0.10    &      $*$           &         \\ 
2443926.33703  &    1979-02-21  &    20:04  &    103 a-E  &    RG 1  &     SG   &     9914 &         $R$  = 10.09 &   0.10   &       $R$  = 15.72  &  0.10    &      $R$  = 16.19  &  0.10   \\ 
2444167.51951  &    1979-10-21  &    00:23  &    103 a-O  &    GG 13 &     SG   &     10230 &        $B$  = 10.76 &   0.10   &       $B$ $>$17.46  &  0.10    &      $*$           &         \\ 
2444170.55997  &    1979-10-24  &    01:21  &    103 a-O  &    GG 13 &     SG   &     10236 &        $B$  = 10.83 &   0.10   &       $B$  = 17.51  &  0.10    &      $*$           &         \\ 
2444190.45327  &    1979-11-12  &    22:46  &    103 a-O  &    ...   &     SG   &     10255 &        $B$  = 10.83 &   0.10   &       $B$  = 17.15  &  0.10    &      $*$           &         \\ 
2444195.42703  &    1979-11-17  &    22:08  &    103 a-O  &    ...   &     SG   &     10257 &        $B$  = 10.76 &   0.10   &       $B$ $>$17.15  &  0.10    &      $*$           &         \\ 
2444199.46671  &    1979-11-21  &    23:05  &    103 a-O  &    GG 13 &     SG   &     10268 &        $B$  = 10.76 &   0.10   &       $B$ $>$17.15  &  0.10    &      $*$           &         \\ 
2444202.45704  &    1979-11-24  &    22:51  &    103 a-O  &    GG 13 &     SG   &     10291 &        $B$  = 10.76 &   0.10   &       $B$ $>$17.15  &  0.10    &      $*$           &         \\ 
2444202.48343  &    1979-11-24  &    23:29  &    IN Sen   &    RG 5  &     SG   &     10292 &        $I$  = 9.56  &   0.10   &       $I$  = 14.11  &  0.10    &      $I$  = 14.18  &  0.10   \\ 
2444203.41122  &    1979-11-25  &    21:45  &    IN Sen   &    RG 5  &     SG   &     10296 &        $I$  = 9.74  &   0.10   &       $I$  = 14.28  &  0.10    &      $I$  = 14.18  &  0.10   \\ 
2444219.49667  &    1979-12-11  &    23:48  &    IN Sen   &    RG 5  &     SG   &     10310 &        $I$  = 9.74  &   0.10   &       $I$  = 14.18  &  0.10    &      $I$  = 14.51  &  0.10   \\ 
2444220.41125  &    1979-12-12  &    21:45  &    103 a-O  &    ...   &     SG   &     10315 &        $B$  = 10.83 &   0.10   &       $B$  = 17.18  &  0.10    &      $*$           &         \\ 
2444224.41396  &    1979-12-16  &    21:49  &    103 a-O  &    ...   &     SG   &     10327 &        $B$  = 10.83 &   0.10   &       $B$  = 17.27  &  0.10    &      $*$           &         \\ 
2444224.43966  &    1979-12-16  &    22:26  &    IN Sen   &    RG 5  &     SG   &     10328 &        $I$  = 9.74  &   0.10   &       $I$  = 14.28  &  0.10    &      $I$  = 14.28  &  0.10   \\ 
2444247.39372  &    1980-01-08  &    21:21  &    103 a-O  &    GG 13 &     SG   &     10354 &        $B$  = 10.69 &   0.10   &       $B$  = 17.57  &  0.10    &      $B$  = 16.75  &  0.10   \\ 
2444247.41941  &    1980-01-08  &    21:58  &    IN Sen   &    RG 5  &     SG   &     10355 &        $I$  = 9.56  &   0.10   &       $I$  = 14.28  &  0.10    &      $I$  = 14.33  &  0.10   \\ 
2444252.33026  &    1980-01-13  &    19:50  &    103 a-O  &    ...   &     SG   &     10371 &        $B$  = 10.69 &   0.10   &       $B$  = 17.61  &  0.10    &      $*$           &         \\ 
2444252.43789  &    1980-01-13  &    22:25  &    IN Sen   &    RG 5  &     SG   &     10375 &        $I$  = 9.75  &   0.10   &       $ $           &          &      $I$ $>$12.93  &  0.10   \\ 
2444257.37510  &    1980-01-18  &    20:55  &    103 a-O  &    ...   &     SG   &     10381 &        $B$  = 10.76 &   0.10   &       $B$ $>$17.46  &  0.10    &      $B$  = 16.65  &  0.10   \\ 
2444277.33337  &    1980-02-07  &    19:57  &    103 a-O  &    ...   &     SG   &     10397 &        $B$  = 10.76 &   0.10   &       $B$  = 17.57  &  0.10    &      $B$  = 16.62  &  0.10   \\ 
2444284.40084  &    1980-02-14  &    21:35  &    103 a-O  &    ...   &     SG   &     10414 &        $B$  = 10.83 &   0.10   &       $B$ $>$16.46  &  0.10    &      $*$           &         \\ 
2444587.53969  &    1980-12-14  &    00:50  &    103 a-E  &    RG 1  &     SG   &     10728 &        $R$  = 10.09 &   0.10   &       $ $           &          &      $ $           &         \\ 
2444603.38649  &    1980-12-29  &    21:10  &    103 a-O  &    ...   &     SG   &     10738 &        $B$  = 11.10 &   0.10   &       $B$  = 17.54  &  0.10    &      $B$  = 16.44  &  0.10   \\ 
2444603.43024  &    1980-12-29  &    22:13  &    103 a-E  &    RG 1  &     SG   &     10739 &        $R$  = 10.12 &   0.10   &       $R$  = 15.35  &  0.10    &      $R$  = 15.13  &  0.20   \\ 
2444603.45385  &    1980-12-29  &    22:47  &    IN Sen   &    RG 5  &     SG   &     10740 &        $I$  = 9.38  &   0.10   &       $I$  = 14.18  &  0.10    &      $I$  = 14.16  &  0.10   \\ 
2444607.43216  &    1981-01-02  &    22:16  &    IN Sen   &    RG 5  &     SG   &     10756 &        $I$  = 9.74  &   0.10   &       $I$  = 14.25  &  0.10    &      $I$  = 14.45  &  0.10   \\ 
2444607.45716  &    1981-01-02  &    22:52  &    103 a-O  &    GG 13 &     SG   &     10757 &        $B$  = 10.83 &   0.10   &       $B$ $>$17.15  &  0.10    &      $*$           &         \\ 
\hline   
\end{tabular}
\end{tiny}
\end{table*}
\setcounter{table}{0}
\begin{table*}
\caption{Continued.} 
\begin{tiny}
\begin{tabular}{l|cc|cccc|cc|cc|cc|}
\hline
\hline
  &   &   &   &   &  &  & \multicolumn{2}{c|}{NY Ori} & \multicolumn{2}{c|}{V1143 Ori} & \multicolumn{2}{c}{V1118 Ori} \\
HJD  &  date  &  UT  &  emulsion & filter  & tel & plate & mag & error & mag & error & mag & error \\
\hline    
2444607.48216  &    1981-01-02  &    23:28  &    103 a-E  &    RG 1  &     SG   &     10758 &        $R$  = 9.89  &   0.10   &       $R$  = 15.66  &  0.10    &      $R$  = 15.34  &  0.10   \\ 
2444609.39457  &    1981-01-04  &    21:22  &    103 a-O  &    GG 13 &     SG   &     10770 &        $B$  = 10.83 &   0.10   &       $B$ $>$17.15  &  0.10    &      $*$           &         \\                                                                                                                  
2444630.40444  &    1981-01-25  &    21:38  &    103 a-O  &    GG 13 &     SG   &     10818 &        $B$  = 10.83 &   0.10   &       $B$ $>$17.15  &  0.10    &      $*$           &         \\ 
2444630.42180  &    1981-01-25  &    22:03  &    103 a-D  &    GG 14 &     SG   &     10819 &        $V$  = 10.38 &   0.10   &       $V$  = 16.02  &  0.10    &      $V$ $>$16.19  &  0.10   \\ 
2444630.44263  &    1981-01-25  &    22:33  &    103 a-E  &    RG 1  &     SG   &     10820 &        $R$  = 9.89  &   0.10   &       $R$  = 15.66  &  0.10    &      $R$ $>$15.13  &  0.10   \\ 
2444630.46832  &    1981-01-25  &    23:10  &    IN Sen   &    RG 5  &     SG   &     10821 &        $I$  = 9.56  &   0.10   &       $I$  = 14.34  &  0.10    &      $I$  = 14.79  &  0.10   \\ 
2444633.32784  &    1981-01-28  &    19:48  &    103 a-O  &    GG 13 &     SG   &     10837 &        $B$  = 10.76 &   0.10   &       $B$ $>$17.15  &  0.10    &      $*$           &         \\ 
2444633.35353  &    1981-01-28  &    20:25  &    103 a-D  &    GG 14 &     SG   &     10838 &        $V$  = 10.38 &   0.10   &       $V$  = 16.17  &  0.10    &      $V$  = 16.08  &  0.10   \\ 
2444633.37575  &    1981-01-28  &    20:57  &    103 a-E  &    RG 1  &     SG   &     10839 &        $R$  = 10.09 &   0.10   &       $R$  = 15.02  &  0.10    &      $R$  = 15.13  &  0.20   \\ 
2444633.40214  &    1981-01-28  &    21:35  &    IN Sen   &    RG 5  &     SG   &     10840 &        $I$  = 9.38  &   0.10   &       $I$  = 14.05  &  0.10    &      $I$  = 14.51  &  0.10   \\ 
2444638.37259  &    1981-02-02  &    20:53  &    103 a-D  &    GG 14 &     SG   &     10878 &        $V$  = 10.38 &   0.10   &       $V$  = 16.17  &  0.10    &      $V$  = 16.08  &  0.10   \\ 
2444638.39343  &    1981-02-02  &    21:23  &    IN Sen   &    RG 5  &     SG   &     10879 &        $I$  = 9.38  &   0.10   &       $I$  = 14.05  &  0.10    &      $I$  = 14.09  &  0.10   \\ 
2444638.41703  &    1981-02-02  &    21:57  &    103 a-E  &    RG 1  &     SG   &     10880 &        $R$  = 10.09 &   0.10   &       $R$  = 14.85  &  0.10    &      $R$  = 14.54  &  0.10   \\ 
2444642.41533  &    1981-02-06  &    21:55  &    103 a-O  &    GG 13 &     SG   &     10902 &        $B$  = 10.83 &   0.10   &       $B$ $>$17.15  &  0.10    &      $*$           &         \\ 
2444642.44102  &    1981-02-06  &    22:32  &    103 a-E  &    RG 1  &     SG   &     10903 &        $R$  = 10.09 &   0.10   &       $R$ $>$15.46  &  0.10    &      $R$ $>$15.13  &  0.10   \\ 
2444934.55429  &    1981-11-26  &    01:11  &    103 a-E  &    RG 1  &     SG   &     11248 &        $R$  = 10.14 &   0.20   &       $R$  = 15.46  &  0.20    &      $ $           &         \\ 
2444934.57929  &    1981-11-26  &    01:47  &    103 a-O  &    GG 13 &     SG   &     11249 &        $B$  = 10.83 &   0.10   &       $B$ $>$17.51  &  0.10    &      $ $           &         \\ 
2444940.52517  &    1981-12-02  &    00:29  &    IN Sen   &    RG 5  &     SG   &     11271 &        $I$  = 9.38  &   0.10   &       $I$  = 14.18  &  0.10    &      $I$  = 14.51  &  0.10   \\ 
2444944.44879  &    1981-12-05  &    22:39  &    IN Sen   &    RG 5  &     SG   &     11276 &        $I$  = 9.74  &   0.10   &       $I$  = 14.11  &  0.10    &      $I$  = 14.79  &  0.10   \\ 
2444973.51476  &    1982-01-04  &    00:15  &    103 a-E  &    RG 1  &     SG   &     11310 &        $R$  = 10.09 &   0.20   &       $ $           &          &      $ $           &         \\ 
2444986.38560  &    1982-01-16  &    21:10  &    103 a-O  &    GG 13 &     SG   &     11313 &        $B$  = 10.83 &   0.20   &       $B$  = 17.06  &  0.20    &      $ $           &         \\ 
2444988.42367  &    1982-01-18  &    22:05  &    103 a-O  &    ...   &     SG   &     11327 &        $ $          &          &       $B$  = 17.31  &  0.20    &      $ $           &         \\ 
2444990.42146  &    1982-01-20  &    22:02  &    103 a-E  &    RG 1  &     SG   &     11342 &        $ $          &          &       $R$  = 14.85  &  0.10    &      $ $           &         \\ 
2444990.44715  &    1982-01-20  &    22:39  &    103 a-O  &    ...   &     SG   &     11343 &        $ $          &          &       $B$ $>$17.15  &  0.20    &      $ $           &         \\ 
2445001.44845  &    1982-01-31  &    22:42  &    103 a-E  &    RG 1  &     SG   &     11379 &        $ $          &          &       $R$  = 14.85  &  0.10    &      $ $           &         \\ 
2445340.38622  &    1983-01-05  &    21:10  &    103 a-O  &    ...   &     SG   &     11834 &        $B$  = 10.97 &   0.10   &       $B$  = 14.25  &  0.10    &      $B$ $>$17.29  &  0.10   \\ 
2445340.42371  &    1983-01-05  &    22:04  &    103 a-E  &    RG 1  &     SG   &     11835 &        $R$  = 10.09 &   0.10   &       $R$  = 13.10  &  0.10    &      $R$ $>$15.13  &  0.10   \\ 
2445341.42436  &    1983-01-06  &    22:05  &    IN Sen   &    RG 5  &     SG   &     11840 &        $I$  = 9.38  &   0.20   &       $I$ $>$12.84  &  0.20    &      $ $           &         \\ 
2445351.35437  &    1983-01-16  &    20:25  &    103 a-E  &    RG 1  &     SG   &     11889 &        $R$  = 10.09 &   0.10   &       $ $           &          &      $ $           &         \\ 
2445352.41264  &    1983-01-17  &    21:49  &    103 a-O  &    ...   &     SG   &     11892 &        $B$  = 10.83 &   0.10   &       $B$  = 14.86  &  0.10    &      $*$           &         \\ 
2445352.44180  &    1983-01-17  &    22:31  &    IN Sen   &    RG 5  &     SG   &     11893 &        $I$  = 9.38  &   0.10   &       $I$ $>$12.84  &  0.20    &      $I$ $>$14.79  &  0.10   \\ 
2445368.30319  &    1983-02-02  &    19:13  &    103 a-O  &    GG 13 &     SG   &     11916 &        $B$  = 10.83 &   0.10   &       $B$  = 15.00  &  0.10    &      $*$           &         \\ 
2445368.32888  &    1983-02- 2  &    19:50  &    103 a-E  &    RG 1  &     SG   &     11917 &        $ $          &          &       $R$  = 13.86  &  0.10    &      $ $           &         \\ 
2445369.28853  &    1983-02-03  &    18:52  &    103 a-O  &    GG 13 &     SG   &     11923 &        $B$  = 10.83 &   0.10   &       $B$  = 14.86  &  0.10    &      $*$           &         \\ 
2445369.31700  &    1983-02-03  &    19:33  &    IN Sen   &    RG 5  &     SG   &     11924 &        $I$  = 9.38  &   0.10   &       $I$ $>$12.84  &  0.10    &      $I$ $>$14.79  &  0.10   \\ 
2445370.35581  &    1983-02-04  &    20:29  &    IN Sen   &    RG 5  &     SG   &     11978 &        $I$  = 9.74  &   0.10   &       $I$  = 13.31  &  0.10    &      $I$ $>$14.22  &  0.10   \\ 
2445370.36345  &    1983-02-04  &    20:40  &    103 a-O  &    GG 13 &     SG   &     11931 &        $B$  = 10.83 &   0.10   &       $B$  = 14.86  &  0.10    &      $*$           &         \\ 
2445370.38914  &    1983-02-04  &    21:17  &    103 a-D  &    GG 14 &     SG   &     11932 &        $V$  = 10.38 &   0.10   &       $V$  = 14.78  &  0.10    &      $V$ $>$16.19  &  0.10   \\ 
2445378.40099  &    1983-02-12  &    21:35  &    103 a-O  &    GG 13 &     SG   &     11940 &        $B$  = 10.83 &   0.10   &       $B$  = 14.86  &  0.10    &      $*$           &         \\ 
2445378.44612  &    1983-02-12  &    22:40  &    103 a-D  &    GG 14 &     SG   &     11941 &        $V$  = 10.38 &   0.10   &       $V$  = 13.76  &  0.10    &      $V$ $>$16.19  &  0.10   \\ 
2445382.41107  &    1983-02-16  &    21:50  &    103 a-O  &    GG 13 &     SG   &     11946 &        $B$  = 10.83 &   0.10   &       $B$  = 15.00  &  0.10    &      $*$           &         \\ 
2445382.43884  &    1983-02-16  &    22:30  &    103 a-D  &    GG 14 &     SG   &     11947 &        $V$  = 10.42 &   0.10   &       $V$  = 14.77  &  0.10    &      $V$ $>$16.19  &  0.10   \\ 
2445383.44570  &    1983-02-17  &    22:40  &    103 a-O  &    ...   &     SG   &     11953 &        $B$  = 10.83 &   0.20   &       $B$ $>$16.24  &  0.20    &      $*$           &         \\ 
2445404.33206  &    1983-03-10  &    19:59  &    103 a-O  &    ...   &     SG   &     12017 &        $B$  = 10.83 &   0.10   &       $B$  = 15.15  &  0.10    &      $*$           &         \\ 
2445430.30976  &    1983-04-05  &    19:30  &    103 a-O  &    GG 13 &     SG   &     12041 &        $B$  = 10.83 &   0.10   &       $B$  = 15.00  &  0.10    &      $*$           &         \\ 
2445649.49625  &    1983-11-10  &    23:48  &    IN Sen   &    RG 5  &     SG   &     12317 &        $I$  = 9.74  &   0.10   &       $I$  = 13.31  &  0.10    &      $I$  = 11.63  &  0.10   \\ 
2445649.52889  &    1983-11-11  &    00:35  &    103 a-E  &    RG 1  &     SG   &     12318 &        $R$  = 10.11 &   0.10   &       $R$  = 13.76  &  0.10    &      $R$  = 13.22  &  0.10   \\ 
2445705.41470  &    1984-01-05  &    21:51  &    IN Sen   &    RG 5  &     SG   &     12398 &        $I$  = 9.74  &   0.10   &       $I$  = 13.77  &  0.10    &      $I$  = 11.63  &  0.10   \\ 
2445724.41983  &    1984-01-24  &    22:00  &    IN Sen   &    RG 5  &     SG   &     12421 &        $I$  = 9.38  &   0.10   &       $I$  = 13.42  &  0.10    &      $I$  = 12.31  &  0.10   \\ 
2446029.48414  &    1984-11-24  &    23:30  &    103 a-E  &    RG 1  &     SG   &     12676 &        $R$  = 10.09 &   0.10   &       $R$  = 13.76  &  0.10    &      $R$ $>$15.13  &  0.10   \\ 
2446117.36207  &    1985-02-20  &    20:40  &    IN Sen   &    RG 5  &     SG   &     12785 &        $I$  = 9.74  &   0.10   &       $I$  = 13.35  &  0.10    &      $I$  = 14.22  &  0.10   \\ 
2446117.40373  &    1985-02-20  &    21:40  &    103 a-O  &    GG 13 &     SG   &     12786 &        $B$  = 10.83 &   0.10   &       $B$  = 15.76  &  0.10    &      $*$           &         \\ 
2446402.45504  &    1985-12-02  &    22:48  &    IN Sen   &    RG 5  &     SG   &     13150 &        $I$  = 9.38  &   0.10   &       $I$  = 14.31  &  0.10    &      $I$ $>$14.79  &  0.10   \\ 
2446403.42379  &    1985-12-03  &    22:03  &    103 a-E  &    RG 1  &     SG   &     13156 &        $R$  = 10.09 &   0.10   &       $R$  = 15.46  &  0.10    &      $R$ $>$15.13  &  0.10   \\ 
2446411.48417  &    1985-12-11  &    23:30  &    103 a-O  &    GG 13 &     SG   &     13164 &        $B$  = 10.83 &   0.10   &       $B$  = 17.27  &  0.10    &      $ $           &         \\ 
2446418.46114  &    1985-12-18  &    22:57  &    IN Sen   &    RG 5  &     SG   &     13201 &        $I$  = 9.74  &   0.10   &       $I$  = 13.71  &  0.10    &      $I$  = 14.68  &  0.10   \\ 
2446418.49100  &    1985-12-18  &    23:40  &    103 a-O  &    GG 13 &     SG   &     13202 &        $B$  = 10.83 &   0.10   &       $B$  = 17.27  &  0.10    &      $*$           &         \\ 
2446446.41552  &    1986-01-15  &    21:53  &    IN Sen   &    RG 5  &     SG   &     13258 &        $I$  = 9.56  &   0.10   &       $I$  = 14.41  &  0.10    &      $I$ $>$14.79  &  0.10   \\ 
2446803.43473  &    1987-01-07  &    22:20  &    IN Sen   &    RG 5  &     SG   &     13669 &        $I$  = 9.38  &   0.10   &       $I$  = 14.11  &  0.10    &      $I$  = 14.79  &  0.10   \\ 
2446819.35808  &    1987-01-23  &    20:31  &    103 a-E  &    RG 1  &     SG   &     13679 &        $R$  = 10.09 &   0.10   &       $R$  = 15.19  &  0.10    &      $R$  = 15.77  &  0.10   \\ 
2446828.35187  &    1987-02-01  &    20:23  &    103 a-D  &    GG 14 &     SG   &     13705 &        $V$  = 10.42 &   0.10   &       $V$  = 16.02  &  0.10    &      $V$ $>$16.19  &  0.10   \\ 
2446829.41568  &    1987-02-02  &    21:55  &    IN Sen   &    RG 5  &     SG   &     13711 &        $I$  = 9.56  &   0.10   &       $I$  = 14.11  &  0.10    &      $I$ $>$14.22  &  0.10   \\ 
2446849.35430  &    1987-02-22  &    20:29  &    IN Sen   &    RG 5  &     SG   &     13725 &        $I$  = 9.56  &   0.10   &       $I$  = 13.77  &  0.10    &      $I$  = 14.79  &  0.10   \\ 
2447178.47168  &    1988-01-17  &    23:14  &    103 a-E  &    RG 1  &     SG   &     13992 &        $R$  = 10.11 &   0.10   &       $R$  = 15.40  &  0.10    &      $R$  = 15.24  &  0.10   \\ 
2447184.28588  &    1988-01-23  &    18:47  &    IN Sen   &    RG 5  &     SG   &     13995 &        $I$  = 9.38  &   0.10   &       $I$  = 14.11  &  0.10    &      $I$  = 14.28  &  0.10   \\ 
2447205.32385  &    1988-02-13  &    19:44  &    103 a-E  &    RG 1  &     SG   &     14003 &        $R$  = 10.11 &   0.10   &       $R$  = 15.40  &  0.10    &      $R$  = 15.24  &  0.10   \\ 
2447206.33140  &    1988-02-14  &    19:55  &    IN Sen   &    RG 5  &     SG   &     14009 &        $I$  = 9.56  &   0.10   &       $I$  = 14.28  &  0.10    &      $I$  = 14.16  &  0.10   \\ 
2447537.38593  &    1989-01-10  &    21:10  &    Tri-X    &    ...   &     SP   &     17844 &        $V$  = 10.49 &   0.10   &       $V$ $>$15.32  &  0.10    &      $V$ $>$13.22  &  0.10   \\ 
2447537.39635  &    1989-01-10  &    21:25  &    103 a-O  &    ...   &     SP   &     17845 &        $B$  = 11.01 &   0.10   &       $B$ $>$17.15  &  0.10    &      $B$  = 14.71  &  0.10   \\ 
2447569.40380  &    1989-02-11  &    21:39  &    IN Sen   &    RG 5  &     SG   &     14473 &        $I$  = 9.38  &   0.10   &       $I$  = 14.25  &  0.10    &      $I$  = 12.02  &  0.10   \\ 
2447863.49393  &    1989-12-02  &    23:44  &    103 a-O  &    GG 13 &     SG   &     14747 &        $B$  = 10.76 &   0.10   &       $B$  = 16.88  &  0.10    &      $B$  = 14.16  &  0.10   \\ 
2448299.36843  &    1991-02-11  &    20:48  &    103 a-O  &    GG 13 &     SG   &     14998 &        $B$  = 10.76 &   0.10   &       $B$ $>$17.15  &  0.10    &      $*$           &         \\ 
2448299.40037  &    1991-02-11  &    21:34  &    IN Sen   &    RG 5  &     SG   &     14999 &        $I$  = 9.56  &   0.10   &       $I$ $>$14.25  &  0.10    &      $I$ $>$14.79  &  0.10   \\ 
\hline   
\end{tabular}
\end{tiny}
\end{table*}
\setcounter{table}{0}
\begin{table*}
\caption{Continued.} 
\begin{tiny}
\begin{tabular}{l|cc|cccc|cc|cc|cc|}
\hline
\hline
  &   &   &   &   &  &  & \multicolumn{2}{c|}{NY Ori} & \multicolumn{2}{c|}{V1143 Ori} & \multicolumn{2}{c}{V1118 Ori} \\
HJD  &  date  &  UT  &  emulsion & filter  & tel & plate & mag & error & mag & error & mag & error \\
\hline       
2448595.53490  &    1991-12-05  &    00:43  &    103 a-O  &    GG 13 &     SG   &     15099 &        $B$  = 10.83 &   0.10   &       $B$  = 17.18  &  0.10    &      $*$           &         \\ 
2448651.43058  &    1992-01-29  &    22:16  &    103 a-O  &    GG 13 &     SG   &     15153 &        $B$  = 10.83 &   0.10   &       $B$  = 17.46  &  0.10    &      $B$  = 17.16  &  0.10   \\                                                                                                              
2448651.45489  &    1992-01-29  &    22:51  &    IN Sen   &    RG 5  &     SG   &     15154 &        $I$  = 9.56  &   0.10   &       $I$  = 14.18  &  0.10    &      $I$  = 14.18  &  0.10   \\ 
2448682.35092  &    1992-02-29  &    20:25  &    IN Sen   &    RG 5  &     SG   &     15218 &        $I$  = 9.56  &   0.10   &       $I$  = 13.71  &  0.10    &      $I$  = 14.22  &  0.10   \\ 
2448686.32349  &    1992-03-04  &    19:46  &    IN Sen   &    RG 5  &     SG   &     15236 &        $I$  = 9.38  &   0.10   &       $ $           &          &      $ $           &         \\ 
2448974.47643  &    1992-12-17  &    23:19  &    103 a-O  &    GG 13 &     SG   &     15339 &        $B$  = 10.76 &   0.10   &       $B$  = 16.97  &  0.10    &      $*$           &         \\ 
2448974.51045  &    1992-12-18  &    00:08  &    IN Sen   &    RG 5  &     SG   &     15340 &        $I$  = 9.56  &   0.10   &       $I$  = 13.98  &  0.10    &      $I$  = 14.16  &  0.10   \\ 
2449004.42100  &    1993-01-16  &    22:01  &    103 a-O  &    GG 13 &     SG   &     15380 &        $B$  = 10.97 &   0.10   &       $B$  = 15.09  &  0.10    &      $*$           &         \\ 
2449004.44877  &    1993-01-16  &    22:41  &    IN Sen   &    RG 5  &     SG   &     15381 &        $I$  = 9.38  &   0.10   &       $I$  = 13.42  &  0.10    &      $I$  = 14.15  &  0.10   \\ 
2449036.38524  &    1993-02-17  &    21:13  &    IN Sen   &    RG 5  &     SG   &     15455 &        $I$  = 9.74  &   0.10   &       $I$  = 13.35  &  0.10    &      $I$  = 14.15  &  0.10   \\ 
2449036.41301  &    1993-02-17  &    21:53  &    103 a-O  &    GG 13 &     SG   &     15456 &        $B$  = 10.90 &   0.10   &       $B$  = 15.07  &  0.10    &      $*$           &         \\ 
2449328.42656  &    1993-12-06  &    22:07  &    IN Sen   &    RG 5  &     SG   &     15677 &        $I$  = 9.56  &   0.10   &       $ $           &          &      $ $           &         \\ 
2449334.43763  &    1993-12-12  &    22:23  &    IN Sen   &    RG 5  &     SG   &     15699 &        $I$  = 9.56  &   0.20   &       $I$  = 13.98  &  0.20    &      $I$ $>$14.22  &  0.20   \\ 
\hline     
\end{tabular}
